Cluster variables, ancestral triangles and Alexander polynomials

In this paper, we show that Alexander polynomials for any 2-bridge knots are specializations of cluster variables. A key tool is an ancestral triangle which appeared in both quantum topology and hyperbolic geometry in different ways.

==> cluster_expansion_formula.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(51.1000,45.3000)(0.9000,-47.9500)%
% LINE 2 0 3 0 Black White  
% 4 1000 400 600 2400 1800 400 2200 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 600 2400}%
\special{fp}%
\special{pa 1800 400}%
\special{pa 2200 2400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1900 230 1900 330 5 0 0 0
% $\cfrac{p_i}{q_i}$
\put(19.0000,-3.3000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p_i}{q_i}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2040 670 2040 770 5 0 0 0
% $\cfrac{p_{i-1}}{q_{i-1}}$
\put(20.4000,-7.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p_{i-1}}{q_{i-1}}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1570 1090 1570 1190 5 0 0 0
% $\vdots$
\put(15.7000,-11.9000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1340 520 1340 620 5 0 0 0
% $\vdots$
\put(13.4000,-6.2000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 350 1500 350 1600 2 0 0 0
% $\cfrac{p_{l_{2k} - 1}}{q_{l_{2k} - 1}}$
\put(3.5000,-16.0000){\makebox(0,0)[lb]{{\color[named]{Black}{$\cfrac{p_{l_{2k} - 1}}{q_{l_{2k} - 1}}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1650 670 1650 770 5 0 0 0
% $\tri_i$
\put(16.5000,-7.7000){\makebox(0,0){{\color[named]{Black}{$\tri_i$}}}}%
% STR 2 0 3 0 Black White  
% 4 1070 1940 1070 2040 5 0 0 0
% $\tri_{l_{2k} - 1}$
\put(10.7000,-20.4000){\makebox(0,0){{\color[named]{Black}{$\tri_{l_{2k} - 1}$}}}}%
% LINE 2 0 3 0 Black White  
% 4 4000 400 3600 2400 4800 400 5200 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 400}%
\special{pa 3600 2400}%
\special{fp}%
\special{pa 4800 400}%
\special{pa 5200 2400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 10 1800 400 760 1600 760 1600 1880 800 760 1600 1960 1200 760 1600 2160 2200 2160 2200 600 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 760 1600}%
\special{fp}%
\special{pa 760 1600}%
\special{pa 1880 800}%
\special{fp}%
\special{pa 760 1600}%
\special{pa 1960 1200}%
\special{fp}%
\special{pa 760 1600}%
\special{pa 2160 2200}%
\special{fp}%
\special{pa 2160 2200}%
\special{pa 600 2400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1590 1570 1590 1670 5 0 0 0
% $\tri_{l_{2k}}$
\put(15.9000,-16.7000){\makebox(0,0){{\color[named]{Black}{$\tri_{l_{2k}}$}}}}%
% LINE 2 0 3 0 Black White  
% 10 3680 2000 5200 2400 3680 2000 5040 1600 4960 1200 3680 2000 3680 2000 4880 800 4880 800 4000 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3680 2000}%
\special{pa 5200 2400}%
\special{fp}%
\special{pa 3680 2000}%
\special{pa 5040 1600}%
\special{fp}%
\special{pa 4960 1200}%
\special{pa 3680 2000}%
\special{fp}%
\special{pa 3680 2000}%
\special{pa 4880 800}%
\special{fp}%
\special{pa 4880 800}%
\special{pa 4000 400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 3870 230 3870 330 5 0 0 0
% $\cfrac{p_i}{q_i}$
\put(38.7000,-3.3000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p_i}{q_i}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4490 350 4490 450 5 0 0 0
% $\vdots$
\put(44.9000,-4.5000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4670 1450 4670 1550 5 0 0 0
% $\vdots$
\put(46.7000,-15.5000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4190 870 4190 970 5 0 0 0
% $\tri_i$
\put(41.9000,-9.7000){\makebox(0,0){{\color[named]{Black}{$\tri_i$}}}}%
% STR 2 0 3 0 Black White  
% 4 3280 1900 3280 2000 2 0 0 0
% $\cfrac{p_{l_{2k} - 1}}{q_{l_{2k} - 1}}$
\put(32.8000,-20.0000){\makebox(0,0)[lb]{{\color[named]{Black}{$\cfrac{p_{l_{2k} - 1}}{q_{l_{2k} - 1}}$}}}}%
% STR 2 0 3 0 Black White  
% 4 5040 670 5040 770 5 0 0 0
% $\cfrac{p_{i-1}}{q_{i-1}}$
\put(50.4000,-7.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p_{i-1}}{q_{i-1}}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3930 2170 3930 2270 5 0 0 0
% $\tri_{l_{2k} - 1}$
\put(39.3000,-22.7000){\makebox(0,0){{\color[named]{Black}{$\tri_{l_{2k} - 1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4710 1100 4710 1200 5 0 0 0
% $\tri_{i-1}$
\put(47.1000,-12.0000){\makebox(0,0){{\color[named]{Black}{$\tri_{i-1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4800 1900 4800 2000 5 0 0 0
% $\tri_{l_{2k}}$
\put(48.0000,-20.0000){\makebox(0,0){{\color[named]{Black}{$\tri_{l_{2k}}$}}}}%
% LINE 2 0 3 0 Black White  
% 4 1780 2795 2180 4795 980 2795 580 4795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1780 2795}%
\special{pa 2180 4795}%
\special{fp}%
\special{pa 980 2795}%
\special{pa 580 4795}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 880 2625 880 2725 5 0 0 0
% $\cfrac{p_i}{q_i}$
\put(8.8000,-27.2500){\makebox(0,0){{\color[named]{Black}{$\cfrac{p_i}{q_i}$}}}}%
% STR 2 0 3 0 Black White  
% 4 740 3065 740 3165 5 0 0 0
% $\cfrac{p_{i-1}}{q_{i-1}}$
\put(7.4000,-31.6500){\makebox(0,0){{\color[named]{Black}{$\cfrac{p_{i-1}}{q_{i-1}}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1210 3485 1210 3585 5 0 0 0
% $\vdots$
\put(12.1000,-35.8500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1440 2915 1440 3015 5 0 0 0
% $\vdots$
\put(14.4000,-30.1500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2500 3890 2500 3990 3 0 0 0
% $\cfrac{p_{l_{2k+1} - 1}}{q_{l_{2k+1} - 1}}$
\put(25.0000,-39.9000){\makebox(0,0)[rb]{{\color[named]{Black}{$\cfrac{p_{l_{2k+1} - 1}}{q_{l_{2k+1} - 1}}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1130 3065 1130 3165 5 0 0 0
% $\tri_i$
\put(11.3000,-31.6500){\makebox(0,0){{\color[named]{Black}{$\tri_i$}}}}%
% STR 2 0 3 0 Black White  
% 4 1710 4335 1710 4435 5 0 0 0
% $\tri_{l_{2k+1} - 1}$
\put(17.1000,-44.3500){\makebox(0,0){{\color[named]{Black}{$\tri_{l_{2k+1} - 1}$}}}}%
% LINE 2 0 3 0 Black White  
% 10 980 2795 2020 3995 2020 3995 900 3195 2020 3995 820 3595 2020 3995 620 4595 620 4595 2180 4795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 980 2795}%
\special{pa 2020 3995}%
\special{fp}%
\special{pa 2020 3995}%
\special{pa 900 3195}%
\special{fp}%
\special{pa 2020 3995}%
\special{pa 820 3595}%
\special{fp}%
\special{pa 2020 3995}%
\special{pa 620 4595}%
\special{fp}%
\special{pa 620 4595}%
\special{pa 2180 4795}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1190 3965 1190 4065 5 0 0 0
% $\tri_{l_{2k+1}}$
\put(11.9000,-40.6500){\makebox(0,0){{\color[named]{Black}{$\tri_{l_{2k+1}}$}}}}%
% LINE 2 0 3 0 Black White  
% 4 4780 2795 5180 4795 3980 2795 3580 4795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4780 2795}%
\special{pa 5180 4795}%
\special{fp}%
\special{pa 3980 2795}%
\special{pa 3580 4795}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 10 5100 4395 3580 4795 5100 4395 3740 3995 3820 3595 5100 4395 5100 4395 3900 3195 3900 3195 4780 2795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5100 4395}%
\special{pa 3580 4795}%
\special{fp}%
\special{pa 5100 4395}%
\special{pa 3740 3995}%
\special{fp}%
\special{pa 3820 3595}%
\special{pa 5100 4395}%
\special{fp}%
\special{pa 5100 4395}%
\special{pa 3900 3195}%
\special{fp}%
\special{pa 3900 3195}%
\special{pa 4780 2795}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4910 2625 4910 2725 5 0 0 0
% $\cfrac{p_i}{q_i}$
\put(49.1000,-27.2500){\makebox(0,0){{\color[named]{Black}{$\cfrac{p_i}{q_i}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4290 2745 4290 2845 5 0 0 0
% $\vdots$
\put(42.9000,-28.4500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4110 3845 4110 3945 5 0 0 0
% $\vdots$
\put(41.1000,-39.4500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4590 3265 4590 3365 5 0 0 0
% $\tri_i$
\put(45.9000,-33.6500){\makebox(0,0){{\color[named]{Black}{$\tri_i$}}}}%
% STR 2 0 3 0 Black White  
% 4 5600 4290 5600 4390 3 0 0 0
% $\cfrac{p_{l_{2k-1} - 1}}{q_{l_{2k-1} - 1}}$
\put(56.0000,-43.9000){\makebox(0,0)[rb]{{\color[named]{Black}{$\cfrac{p_{l_{2k-1} - 1}}{q_{l_{2k-1} - 1}}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3740 3065 3740 3165 5 0 0 0
% $\cfrac{p_{i-1}}{q_{i-1}}$
\put(37.4000,-31.6500){\makebox(0,0){{\color[named]{Black}{$\cfrac{p_{i-1}}{q_{i-1}}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4850 4565 4850 4665 5 0 0 0
% $\tri_{l_{2k-1} - 1}$
\put(48.5000,-46.6500){\makebox(0,0){{\color[named]{Black}{$\tri_{l_{2k-1} - 1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4070 3495 4070 3595 5 0 0 0
% $\tri_{i-1}$
\put(40.7000,-35.9500){\makebox(0,0){{\color[named]{Black}{$\tri_{i-1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3980 4295 3980 4395 5 0 0 0
% $\tri_{l_{2k-1}}$
\put(39.8000,-43.9500){\makebox(0,0){{\color[named]{Black}{$\tri_{l_{2k-1}}$}}}}%
\end{picture}}%


==> example_of_Seifert_path.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(17.6000,22.6500)(8.4000,-26.0500)%
% LINE 2 0 3 0 Black White  
% 2 1960 1015 1690 875
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1960 1015}%
\special{pa 1690 875}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1320 1805 2120 1405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1320 1805}%
\special{pa 2120 1405}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1800 605 1000 2605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 605}%
\special{pa 1000 2605}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2600 2605 1800 605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 2605}%
\special{pa 1800 605}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2750 2295 2750 2395 4 0 0 0
% $\cfrac{1}{1}$
\put(27.5000,-23.9500){\makebox(0,0)[rt]{{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 850 2295 850 2395 1 0 0 0
% $\cfrac{0}{1}$
\put(8.5000,-23.9500){\makebox(0,0)[lt]{{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2520 1995 2520 2095 5 0 0 0
% $\cfrac{1}{2}$
\put(25.2000,-20.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{2}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 1705 1200 1805 5 0 0 0
% $\cfrac{1}{3}$
\put(12.0000,-18.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{3}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2250 1305 2250 1405 5 0 0 0
% $\cfrac{2}{5}$
\put(22.5000,-14.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{2}{5}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2070 875 2070 975 5 0 0 0
% $\cfrac{3}{8}$
\put(20.7000,-9.7500){\makebox(0,0){{\color[named]{Black}{$\cfrac{3}{8}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1550 755 1550 855 5 0 0 0
% $\cfrac{4}{11}$
\put(15.5000,-8.5500){\makebox(0,0){{\color[named]{Black}{$\cfrac{4}{11}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1800 305 1800 405 5 0 0 0
% $\cfrac{7}{19}$
\put(18.0000,-4.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{7}{19}$}}}}%
% LINE 2 0 3 0 Black White  
% 2 1000 2605 2600 2605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2605}%
\special{pa 2600 2605}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1000 2605 2400 2105
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2605}%
\special{pa 2400 2105}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2400 2105 1330 1795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 2105}%
\special{pa 1330 1795}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1330 1795 1960 995
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1330 1795}%
\special{pa 1960 995}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 8 1800 600 1958 1001 1958 1001 1330 1794 1330 1794 2398 2103 2398 2103 2600 2600
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1800 600}%
\special{pa 1958 1001}%
\special{fp}%
\special{pa 1958 1001}%
\special{pa 1330 1794}%
\special{fp}%
\special{pa 1330 1794}%
\special{pa 2398 2103}%
\special{fp}%
\special{pa 2398 2103}%
\special{pa 2600 2600}%
\special{fp}%
}}%
\end{picture}}%


==> example_of_alexander_polynomial.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(57.0000,35.9900)(8.0000,-39.3400)%
% STR 2 0 3 0 Black White  
% 4 1200 300 1200 400 5 0 0 0
% $L_+$
\put(12.0000,-4.0000){\makebox(0,0){{\color[named]{Black}{$L_+$}}}}%
% STR 2 0 3 0 Black White  
% 4 2800 300 2800 400 5 0 0 0
% $L_-$
\put(28.0000,-4.0000){\makebox(0,0){{\color[named]{Black}{$L_-$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 300 4400 400 5 0 0 0
% $L_0$
\put(44.0000,-4.0000){\makebox(0,0){{\color[named]{Black}{$L_0$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 950 3607 1250 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 950 3607}%
\special{pa 1250 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 3307}%
\special{pa 1189 3340}%
\special{pa 1212 3345}%
\special{pa 1217 3368}%
\special{pa 1250 3307}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1350 3307 1250 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 3307}%
\special{pa 1250 3307}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1150 3507 1250 3607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1150 3507}%
\special{pa 1250 3607}%
\special{fp}%
\special{sh 1}%
\special{pa 1250 3607}%
\special{pa 1217 3546}%
\special{pa 1212 3569}%
\special{pa 1189 3574}%
\special{pa 1250 3607}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 950 3307 1050 3407
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 950 3307}%
\special{pa 1050 3407}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1350 3307 1450 3207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 3307}%
\special{pa 1450 3207}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1650 3307 1350 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1650 3307}%
\special{pa 1350 3007}%
\special{fp}%
\special{sh 1}%
\special{pa 1350 3007}%
\special{pa 1383 3068}%
\special{pa 1388 3045}%
\special{pa 1411 3040}%
\special{pa 1350 3007}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1350 3007 950 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 3007}%
\special{pa 950 3007}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1550 3107 1650 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1550 3107}%
\special{pa 1650 3007}%
\special{fp}%
\special{sh 1}%
\special{pa 1650 3007}%
\special{pa 1589 3040}%
\special{pa 1612 3045}%
\special{pa 1617 3068}%
\special{pa 1650 3007}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1750 3307 1650 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1750 3307}%
\special{pa 1650 3307}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 4 1750 3607 2050 3307 2350 3307 2050 3607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1750 3607}%
\special{pa 2050 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 2050 3307}%
\special{pa 1989 3340}%
\special{pa 2012 3345}%
\special{pa 2017 3368}%
\special{pa 2050 3307}%
\special{fp}%
\special{pa 2350 3307}%
\special{pa 2050 3607}%
\special{fp}%
\special{sh 1}%
\special{pa 2050 3607}%
\special{pa 2111 3574}%
\special{pa 2088 3569}%
\special{pa 2083 3546}%
\special{pa 2050 3607}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 2050 3607 1950 3507 1750 3607 1250 3607 2050 3307 2150 3407
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2050 3607}%
\special{pa 1950 3507}%
\special{fp}%
\special{pa 1750 3607}%
\special{pa 1250 3607}%
\special{fp}%
\special{pa 2050 3307}%
\special{pa 2150 3407}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 4 1850 3407 1750 3307 2250 3507 2350 3607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1850 3407}%
\special{pa 1750 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 1750 3307}%
\special{pa 1783 3368}%
\special{pa 1788 3345}%
\special{pa 1811 3340}%
\special{pa 1750 3307}%
\special{fp}%
\special{pa 2250 3507}%
\special{pa 2350 3607}%
\special{fp}%
\special{sh 1}%
\special{pa 2350 3607}%
\special{pa 2317 3546}%
\special{pa 2312 3569}%
\special{pa 2289 3574}%
\special{pa 2350 3607}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1650 3007 2350 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1650 3007}%
\special{pa 2350 3007}%
\special{fp}%
\special{sh 1}%
\special{pa 2350 3007}%
\special{pa 2283 2987}%
\special{pa 2297 3007}%
\special{pa 2283 3027}%
\special{pa 2350 3007}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2350 3907 950 3907
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2350 3907}%
\special{pa 950 3907}%
\special{fp}%
\special{sh 1}%
\special{pa 950 3907}%
\special{pa 1017 3927}%
\special{pa 1003 3907}%
\special{pa 1017 3887}%
\special{pa 950 3907}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 950 3757 950 3607 950 3607 950 4007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 950 3757 150 150 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 935 3608 950 3607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 935 3608}%
\special{pa 950 3607}%
\special{fp}%
\special{sh 1}%
\special{pa 950 3607}%
\special{pa 882 3591}%
\special{pa 897 3611}%
\special{pa 885 3631}%
\special{pa 950 3607}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 950 3157 950 3307 950 2907 950 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 950 3157 150 150 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 935 3306 950 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 935 3306}%
\special{pa 950 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 950 3307}%
\special{pa 885 3283}%
\special{pa 897 3303}%
\special{pa 882 3323}%
\special{pa 950 3307}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2350 3157 2350 3307 2350 3307 2350 2907
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2350 3157 150 150 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2365 3306 2350 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2365 3306}%
\special{pa 2350 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 2350 3307}%
\special{pa 2418 3323}%
\special{pa 2403 3303}%
\special{pa 2415 3283}%
\special{pa 2350 3307}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2350 3757 2350 3907 2350 3907 2350 3507
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2350 3757 150 150 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2365 3906 2350 3907
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2365 3906}%
\special{pa 2350 3907}%
\special{fp}%
\special{sh 1}%
\special{pa 2350 3907}%
\special{pa 2418 3923}%
\special{pa 2403 3903}%
\special{pa 2415 3883}%
\special{pa 2350 3907}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2950 3607 3250 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 3607}%
\special{pa 3250 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 3250 3307}%
\special{pa 3189 3340}%
\special{pa 3212 3345}%
\special{pa 3217 3368}%
\special{pa 3250 3307}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3350 3307 3250 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3350 3307}%
\special{pa 3250 3307}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3150 3507 3250 3607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3150 3507}%
\special{pa 3250 3607}%
\special{fp}%
\special{sh 1}%
\special{pa 3250 3607}%
\special{pa 3217 3546}%
\special{pa 3212 3569}%
\special{pa 3189 3574}%
\special{pa 3250 3607}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2950 3307 3050 3407
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2950 3307}%
\special{pa 3050 3407}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3350 3307 3450 3207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3350 3307}%
\special{pa 3450 3207}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3650 3307 3350 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3650 3307}%
\special{pa 3350 3007}%
\special{fp}%
\special{sh 1}%
\special{pa 3350 3007}%
\special{pa 3383 3068}%
\special{pa 3388 3045}%
\special{pa 3411 3040}%
\special{pa 3350 3007}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3350 3007 2950 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3350 3007}%
\special{pa 2950 3007}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3550 3107 3650 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3550 3107}%
\special{pa 3650 3007}%
\special{fp}%
\special{sh 1}%
\special{pa 3650 3007}%
\special{pa 3589 3040}%
\special{pa 3612 3045}%
\special{pa 3617 3068}%
\special{pa 3650 3007}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3750 3307 3650 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3750 3307}%
\special{pa 3650 3307}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3750 3607 4050 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3750 3607}%
\special{pa 4050 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 4050 3307}%
\special{pa 3989 3340}%
\special{pa 4012 3345}%
\special{pa 4017 3368}%
\special{pa 4050 3307}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4050 3607 3950 3507
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4050 3607}%
\special{pa 3950 3507}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3750 3607 3250 3607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3750 3607}%
\special{pa 3250 3607}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3850 3407 3750 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3850 3407}%
\special{pa 3750 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 3750 3307}%
\special{pa 3783 3368}%
\special{pa 3788 3345}%
\special{pa 3811 3340}%
\special{pa 3750 3307}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3650 3007 4350 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3650 3007}%
\special{pa 4350 3007}%
\special{fp}%
\special{sh 1}%
\special{pa 4350 3007}%
\special{pa 4283 2987}%
\special{pa 4297 3007}%
\special{pa 4283 3027}%
\special{pa 4350 3007}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4350 3907 2950 3907
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4350 3907}%
\special{pa 2950 3907}%
\special{fp}%
\special{sh 1}%
\special{pa 2950 3907}%
\special{pa 3017 3927}%
\special{pa 3003 3907}%
\special{pa 3017 3887}%
\special{pa 2950 3907}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2950 3757 2950 3607 2950 3607 2950 4007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2950 3757 150 150 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2935 3608 2950 3607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2935 3608}%
\special{pa 2950 3607}%
\special{fp}%
\special{sh 1}%
\special{pa 2950 3607}%
\special{pa 2882 3591}%
\special{pa 2897 3611}%
\special{pa 2885 3631}%
\special{pa 2950 3607}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2950 3157 2950 3307 2950 2907 2950 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2950 3157 150 150 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2935 3306 2950 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2935 3306}%
\special{pa 2950 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 2950 3307}%
\special{pa 2885 3283}%
\special{pa 2897 3303}%
\special{pa 2882 3323}%
\special{pa 2950 3307}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4350 3157 4350 3307 4350 3307 4350 2907
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4350 3157 150 150 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4365 3306 4350 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4365 3306}%
\special{pa 4350 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 4350 3307}%
\special{pa 4418 3323}%
\special{pa 4403 3303}%
\special{pa 4415 3283}%
\special{pa 4350 3307}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4350 3757 4350 3907 4350 3907 4350 3507
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4350 3757 150 150 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4365 3906 4350 3907
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4365 3906}%
\special{pa 4350 3907}%
\special{fp}%
\special{sh 1}%
\special{pa 4350 3907}%
\special{pa 4418 3923}%
\special{pa 4403 3903}%
\special{pa 4415 3883}%
\special{pa 4350 3907}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4950 3607 5250 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4950 3607}%
\special{pa 5250 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 5250 3307}%
\special{pa 5189 3340}%
\special{pa 5212 3345}%
\special{pa 5217 3368}%
\special{pa 5250 3307}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5350 3307 5250 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5350 3307}%
\special{pa 5250 3307}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5150 3507 5250 3607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5150 3507}%
\special{pa 5250 3607}%
\special{fp}%
\special{sh 1}%
\special{pa 5250 3607}%
\special{pa 5217 3546}%
\special{pa 5212 3569}%
\special{pa 5189 3574}%
\special{pa 5250 3607}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4950 3307 5050 3407
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4950 3307}%
\special{pa 5050 3407}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5350 3307 5450 3207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5350 3307}%
\special{pa 5450 3207}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5650 3307 5350 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5650 3307}%
\special{pa 5350 3007}%
\special{fp}%
\special{sh 1}%
\special{pa 5350 3007}%
\special{pa 5383 3068}%
\special{pa 5388 3045}%
\special{pa 5411 3040}%
\special{pa 5350 3007}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5350 3007 4950 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5350 3007}%
\special{pa 4950 3007}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5550 3107 5650 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5550 3107}%
\special{pa 5650 3007}%
\special{fp}%
\special{sh 1}%
\special{pa 5650 3007}%
\special{pa 5589 3040}%
\special{pa 5612 3045}%
\special{pa 5617 3068}%
\special{pa 5650 3007}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5750 3307 5650 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5750 3307}%
\special{pa 5650 3307}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5750 3607 6050 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5750 3607}%
\special{pa 6050 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 6050 3307}%
\special{pa 5989 3340}%
\special{pa 6012 3345}%
\special{pa 6017 3368}%
\special{pa 6050 3307}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 6050 3607 5950 3507
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6050 3607}%
\special{pa 5950 3507}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5750 3607 5250 3607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5750 3607}%
\special{pa 5250 3607}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5850 3407 5750 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5850 3407}%
\special{pa 5750 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 5750 3307}%
\special{pa 5783 3368}%
\special{pa 5788 3345}%
\special{pa 5811 3340}%
\special{pa 5750 3307}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5650 3007 6350 3007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5650 3007}%
\special{pa 6350 3007}%
\special{fp}%
\special{sh 1}%
\special{pa 6350 3007}%
\special{pa 6283 2987}%
\special{pa 6297 3007}%
\special{pa 6283 3027}%
\special{pa 6350 3007}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6350 3907 4950 3907
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6350 3907}%
\special{pa 4950 3907}%
\special{fp}%
\special{sh 1}%
\special{pa 4950 3907}%
\special{pa 5017 3927}%
\special{pa 5003 3907}%
\special{pa 5017 3887}%
\special{pa 4950 3907}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4950 3757 4950 3607 4950 3607 4950 4007
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4950 3757 150 150 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4935 3608 4950 3607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4935 3608}%
\special{pa 4950 3607}%
\special{fp}%
\special{sh 1}%
\special{pa 4950 3607}%
\special{pa 4882 3591}%
\special{pa 4897 3611}%
\special{pa 4885 3631}%
\special{pa 4950 3607}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4950 3157 4950 3307 4950 2907 4950 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4950 3157 150 150 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4935 3306 4950 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4935 3306}%
\special{pa 4950 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 4950 3307}%
\special{pa 4885 3283}%
\special{pa 4897 3303}%
\special{pa 4882 3323}%
\special{pa 4950 3307}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6350 3157 6350 3307 6350 3307 6350 2907
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6350 3157 150 150 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6365 3306 6350 3307
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6365 3306}%
\special{pa 6350 3307}%
\special{fp}%
\special{sh 1}%
\special{pa 6350 3307}%
\special{pa 6418 3323}%
\special{pa 6403 3303}%
\special{pa 6415 3283}%
\special{pa 6350 3307}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6350 3757 6350 3907 6350 3907 6350 3507
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6350 3757 150 150 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6365 3906 6350 3907
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6365 3906}%
\special{pa 6350 3907}%
\special{fp}%
\special{sh 1}%
\special{pa 6350 3907}%
\special{pa 6418 3923}%
\special{pa 6403 3903}%
\special{pa 6415 3883}%
\special{pa 6350 3907}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 800 1000 600 1000 600 1000 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 800 200 200 1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 800 1400 1000 1400 1000 1400 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 800 200 200 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 800 2600 600 2600 600 2600 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 800 200 200 1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3000 800 3000 1000 3000 1000 3000 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3000 800 200 200 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4200 800 4200 600 4200 600 4200 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4200 800 200 200 1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 800 4600 1000 4600 1000 4600 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4600 800 200 200 4.7123890 1.5707963}%
}}%
% VECTOR 2 0 3 0 Black White  
% 8 1000 1000 1400 600 1150 750 1000 600 3000 1000 2600 600 2850 750 3000 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1000}%
\special{pa 1400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 600}%
\special{pa 1339 633}%
\special{pa 1362 638}%
\special{pa 1367 661}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1150 750}%
\special{pa 1000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 600}%
\special{pa 1033 661}%
\special{pa 1038 638}%
\special{pa 1061 633}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 3000 1000}%
\special{pa 2600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 600}%
\special{pa 2633 661}%
\special{pa 2638 638}%
\special{pa 2661 633}%
\special{pa 2600 600}%
\special{fp}%
\special{pa 2850 750}%
\special{pa 3000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 600}%
\special{pa 2939 633}%
\special{pa 2962 638}%
\special{pa 2967 661}%
\special{pa 3000 600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1400 1000 1250 850 2600 1000 2750 850
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1250 850}%
\special{fp}%
\special{pa 2600 1000}%
\special{pa 2750 850}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4000 800 4200 1000 4200 1000 4200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4000 800 283 283 5.4977871 0.7853982}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4210 611 4200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4210 611}%
\special{pa 4200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 600}%
\special{pa 4230 663}%
\special{pa 4236 639}%
\special{pa 4260 636}%
\special{pa 4200 600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4750 800 4600 600 4600 600 4600 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4750 800 250 250 2.2142974 4.0688879}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4588 609 4600 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4588 609}%
\special{pa 4600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 600}%
\special{pa 4535 624}%
\special{pa 4557 632}%
\special{pa 4559 656}%
\special{pa 4600 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 12 1000 2200 1400 1800 1400 2200 1800 1800 1650 2050 1800 2200 1250 2050 1400 2200 1800 1600 1000 1600 1800 2400 1000 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2200}%
\special{pa 1400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1800}%
\special{pa 1339 1833}%
\special{pa 1362 1838}%
\special{pa 1367 1861}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 1400 2200}%
\special{pa 1800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1800}%
\special{pa 1739 1833}%
\special{pa 1762 1838}%
\special{pa 1767 1861}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1650 2050}%
\special{pa 1800 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 2200}%
\special{pa 1767 2139}%
\special{pa 1762 2162}%
\special{pa 1739 2167}%
\special{pa 1800 2200}%
\special{fp}%
\special{pa 1250 2050}%
\special{pa 1400 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2200}%
\special{pa 1367 2139}%
\special{pa 1362 2162}%
\special{pa 1339 2167}%
\special{pa 1400 2200}%
\special{fp}%
\special{pa 1800 1600}%
\special{pa 1000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1600}%
\special{pa 1067 1620}%
\special{pa 1053 1600}%
\special{pa 1067 1580}%
\special{pa 1000 1600}%
\special{fp}%
\special{pa 1800 2400}%
\special{pa 1000 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 2400}%
\special{pa 1067 2420}%
\special{pa 1053 2400}%
\special{pa 1067 2380}%
\special{pa 1000 2400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1000 1800 1150 1950 1550 1950 1400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 1150 1950}%
\special{fp}%
\special{pa 1550 1950}%
\special{pa 1400 1800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 1700 1000 1600 1000 1600 1000 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 1700 100 100 1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 2300 1000 2400 1000 2200 1000 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 2300 100 100 1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1800 2300 1800 2200 1800 2400 1800 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1800 2300 100 100 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1800 1700 1800 1800 1800 1800 1800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1800 1700 100 100 4.7123890 1.5707963}%
}}%
% VECTOR 2 0 3 0 Black White  
% 12 2600 2200 3000 1800 3000 1800 3400 2200 3250 1950 3400 1800 2850 2050 3000 2200 3400 1600 2600 1600 3400 2400 2600 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 2200}%
\special{pa 3000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1800}%
\special{pa 2939 1833}%
\special{pa 2962 1838}%
\special{pa 2967 1861}%
\special{pa 3000 1800}%
\special{fp}%
\special{pa 3000 1800}%
\special{pa 3400 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 2200}%
\special{pa 3367 2139}%
\special{pa 3362 2162}%
\special{pa 3339 2167}%
\special{pa 3400 2200}%
\special{fp}%
\special{pa 3250 1950}%
\special{pa 3400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1800}%
\special{pa 3339 1833}%
\special{pa 3362 1838}%
\special{pa 3367 1861}%
\special{pa 3400 1800}%
\special{fp}%
\special{pa 2850 2050}%
\special{pa 3000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2200}%
\special{pa 2967 2139}%
\special{pa 2962 2162}%
\special{pa 2939 2167}%
\special{pa 3000 2200}%
\special{fp}%
\special{pa 3400 1600}%
\special{pa 2600 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1600}%
\special{pa 2667 1620}%
\special{pa 2653 1600}%
\special{pa 2667 1580}%
\special{pa 2600 1600}%
\special{fp}%
\special{pa 3400 2400}%
\special{pa 2600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 2400}%
\special{pa 2667 2420}%
\special{pa 2653 2400}%
\special{pa 2667 2380}%
\special{pa 2600 2400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 2300 2600 2200 2600 2200 2600 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 2300 100 100 1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 1700 2600 1800 2600 1600 2600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 1700 100 100 1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3400 2300 3400 2400 3400 2400 3400 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 2300 100 100 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3400 1700 3400 1800 3400 1800 3400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 1700 100 100 4.7123890 1.5707963}%
}}%
% LINE 2 0 3 0 Black White  
% 4 2600 1800 2750 1950 3000 2200 3150 2050
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2750 1950}%
\special{fp}%
\special{pa 3000 2200}%
\special{pa 3150 2050}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 2200 4600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 2200}%
\special{pa 4600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 1800}%
\special{pa 4539 1833}%
\special{pa 4562 1838}%
\special{pa 4567 1861}%
\special{pa 4600 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4450 2050 4600 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4450 2050}%
\special{pa 4600 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2200}%
\special{pa 4567 2139}%
\special{pa 4562 2162}%
\special{pa 4539 2167}%
\special{pa 4600 2200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 2400 4200 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 2400}%
\special{pa 4200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2400}%
\special{pa 4267 2420}%
\special{pa 4253 2400}%
\special{pa 4267 2380}%
\special{pa 4200 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 1600 4200 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 1600}%
\special{pa 4200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1600}%
\special{pa 4267 1620}%
\special{pa 4253 1600}%
\special{pa 4267 1580}%
\special{pa 4200 1600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4800 1650 5000 1800 4600 1800 5000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4800 1650 250 250 0.6435011 2.4980915}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4991 1812 5000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4991 1812}%
\special{pa 5000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1800}%
\special{pa 4944 1841}%
\special{pa 4968 1843}%
\special{pa 4976 1865}%
\special{pa 5000 1800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4800 2350 4600 2200 5000 2200 4600 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4800 2350 250 250 3.7850938 5.6396842}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4991 2188 5000 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4991 2188}%
\special{pa 5000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2200}%
\special{pa 4976 2135}%
\special{pa 4968 2157}%
\special{pa 4944 2159}%
\special{pa 5000 2200}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5000 2300 5000 2400 5000 2400 5000 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 5000 2300 100 100 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5000 1700 5000 1800 5000 1800 5000 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 5000 1700 100 100 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4200 1700 4200 1800 4200 1600 4200 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4200 1700 100 100 1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4200 2300 4200 2200 4200 2200 4200 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4200 2300 100 100 1.5707963 4.7123890}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4200 1800 4350 1950
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 1800}%
\special{pa 4350 1950}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1600 1300 1600 1400 5 0 0 0
% $L_-$
\put(16.0000,-14.0000){\makebox(0,0){{\color[named]{Black}{$L_-$}}}}%
% STR 2 0 3 0 Black White  
% 4 3200 1300 3200 1400 5 0 0 0
% $L_+$
\put(32.0000,-14.0000){\makebox(0,0){{\color[named]{Black}{$L_+$}}}}%
% STR 2 0 3 0 Black White  
% 4 4800 1300 4800 1400 5 0 0 0
% $L_0$
\put(48.0000,-14.0000){\makebox(0,0){{\color[named]{Black}{$L_0$}}}}%
% LINE 2 0 3 0 Black White  
% 2 4350 3300 4250 3400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4350 3300}%
\special{pa 4250 3400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 4 4050 3300 4350 3600 4150 3500 4050 3600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4050 3300}%
\special{pa 4350 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 4350 3600}%
\special{pa 4317 3539}%
\special{pa 4312 3562}%
\special{pa 4289 3567}%
\special{pa 4350 3600}%
\special{fp}%
\special{pa 4150 3500}%
\special{pa 4050 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 4050 3600}%
\special{pa 4111 3567}%
\special{pa 4088 3562}%
\special{pa 4083 3539}%
\special{pa 4050 3600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5850 3450 6100 3450 6050 3600 6050 3300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 5850 3450 250 250 5.6396842 0.6435011}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6059 3588 6050 3600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6059 3588}%
\special{pa 6050 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 6050 3600}%
\special{pa 6106 3559}%
\special{pa 6082 3557}%
\special{pa 6074 3535}%
\special{pa 6050 3600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6550 3450 6300 3450 6350 3300 6350 3600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6550 3450 250 250 2.4980915 3.7850938}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6341 3588 6350 3600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6341 3588}%
\special{pa 6350 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 6350 3600}%
\special{pa 6326 3535}%
\special{pa 6318 3557}%
\special{pa 6294 3559}%
\special{pa 6350 3600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2200 2700 2200 2800 5 0 0 0
% $L_+$
\put(22.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$L_+$}}}}%
% STR 2 0 3 0 Black White  
% 4 4200 2700 4200 2800 5 0 0 0
% $L_-$
\put(42.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$L_-$}}}}%
% STR 2 0 3 0 Black White  
% 4 6200 2700 6200 2800 5 0 0 0
% $L_0$
\put(62.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$L_0$}}}}%
\end{picture}}%


==> example_of_ancestral_triangle_construction.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.6000,22.6500)(8.4000,-26.0500)%
% LINE 2 0 3 0 Black White  
% 2 1960 1015 1690 875
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1960 1015}%
\special{pa 1690 875}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1320 1805 2120 1405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1320 1805}%
\special{pa 2120 1405}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 1800 605 1000 2605
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1800 605}%
\special{pa 1000 2605}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 2600 2605 1800 605
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2600 2605}%
\special{pa 1800 605}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2750 2295 2750 2395 4 0 0 0
% $\cfrac{1}{1}$
\put(27.5000,-23.9500){\makebox(0,0)[rt]{{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 850 2295 850 2395 1 0 0 0
% $\cfrac{0}{1}$
\put(8.5000,-23.9500){\makebox(0,0)[lt]{{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2520 1995 2520 2095 5 0 0 0
% $\cfrac{1}{2}$
\put(25.2000,-20.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{2}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 1705 1200 1805 5 0 0 0
% $\cfrac{1}{3}$
\put(12.0000,-18.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{3}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2250 1305 2250 1405 5 0 0 0
% $\cfrac{2}{5}$
\put(22.5000,-14.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{2}{5}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2070 875 2070 975 5 0 0 0
% $\cfrac{3}{8}$
\put(20.7000,-9.7500){\makebox(0,0){{\color[named]{Black}{$\cfrac{3}{8}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1550 755 1550 855 5 0 0 0
% $\cfrac{4}{11}$
\put(15.5000,-8.5500){\makebox(0,0){{\color[named]{Black}{$\cfrac{4}{11}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1800 305 1800 405 5 0 0 0
% $\cfrac{7}{19}$
\put(18.0000,-4.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{7}{19}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2100 2355 2100 2455 5 0 0 0
% $\fan_1$
\put(21.0000,-24.5500){\makebox(0,0){{\color[named]{Black}{$\fan_1$}}}}%
% STR 2 0 3 0 Black White  
% 4 1500 2045 1500 2145 5 0 0 0
% $\fan_2$
\put(15.0000,-21.4500){\makebox(0,0){{\color[named]{Black}{$\fan_2$}}}}%
% STR 2 0 3 0 Black White  
% 4 1830 1605 1830 1705 5 0 0 0
% $\fan_3$
\put(18.3000,-17.0500){\makebox(0,0){{\color[named]{Black}{$\fan_3$}}}}%
% STR 2 0 3 0 Black White  
% 4 1780 955 1780 1055 5 0 0 0
% $\fan_4$
\put(17.8000,-10.5500){\makebox(0,0){{\color[named]{Black}{$\fan_4$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1000 2605 2600 2605
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 2605}%
\special{pa 2600 2605}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 1000 2605 2400 2105
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 2605}%
\special{pa 2400 2105}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 2400 2105 1330 1795
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 2105}%
\special{pa 1330 1795}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 1330 1795 1960 995
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1330 1795}%
\special{pa 1960 995}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 8 5000 2600 4400 1400 4400 1400 3800 2600 3800 2600 5000 2600 5000 2600 4000 2200
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 5000 2600}%
\special{pa 4400 1400}%
\special{fp}%
\special{pa 4400 1400}%
\special{pa 3800 2600}%
\special{fp}%
\special{pa 3800 2600}%
\special{pa 5000 2600}%
\special{fp}%
\special{pa 5000 2600}%
\special{pa 4000 2200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4000 2200 4600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 2200}%
\special{pa 4600 1800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4400 1100 4400 1200 5 0 0 0
% $\cfrac{3}{5}$
\put(44.0000,-12.0000){\makebox(0,0){{\color[named]{Black}{$\cfrac{3}{5}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3900 2030 3900 2130 5 0 0 0
% $\cfrac{1}{2}$
\put(39.0000,-21.3000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{2}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4700 1650 4700 1750 5 0 0 0
% $\cfrac{2}{3}$
\put(47.0000,-17.5000){\makebox(0,0){{\color[named]{Black}{$\cfrac{2}{3}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3700 2470 3700 2570 5 0 0 0
% $\cfrac{0}{1}$
\put(37.0000,-25.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 5100 2470 5100 2570 5 0 0 0
% $\cfrac{1}{1}$
\put(51.0000,-25.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 1960 4400 2060 5 0 0 0
% $\fan_2$
\put(44.0000,-20.6000){\makebox(0,0){{\color[named]{Black}{$\fan_3$}}}}%
% STR 2 0 3 0 Black White  
% 4 4100 2330 4100 2430 5 0 0 0
% $\fan_1$
\put(41.0000,-24.3000){\makebox(0,0){{\color[named]{Black}{$\fan_2$}}}}%
\end{picture}}%


==> example_of_cluster_expansion_formula.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.6000,14.3500)(1.4000,-16.0000)%
% LINE 2 0 3 0 Black White  
% 10 1200 400 600 1600 600 1600 1800 1600 1800 1600 1200 400 600 1600 1600 1200 1600 1200 1000 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 600 1600}%
\special{pa 1800 1600}%
\special{fp}%
\special{pa 1800 1600}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 600 1600}%
\special{pa 1600 1200}%
\special{fp}%
\special{pa 1600 1200}%
\special{pa 1000 800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1200 130 1200 230 5 0 0 0
% $\cfrac{2}{5}$
\put(12.0000,-2.3000){\makebox(0,0){{\color[named]{Black}{$\cfrac{2}{5}$}}}}%
% STR 2 0 3 0 Black White  
% 4 880 660 880 760 5 0 0 0
% $\cfrac{1}{3}$
\put(8.8000,-7.6000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{3}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1720 1053 1720 1150 5 0 0 0
% $\cfrac{1}{2}$
\put(17.2000,-11.5000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{2}$}}}}%
% STR 2 0 3 0 Black White  
% 4 500 1450 500 1550 5 0 0 0
% $\cfrac{0}{1}$
\put(5.0000,-15.5000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1900 1450 1900 1550 5 0 0 0
% $\cfrac{1}{1}$
\put(19.0000,-15.5000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
\end{picture}}%


==> example_of_main5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(39.4000,22.6500)(8.6000,-24.0500)%
% LINE 2 0 3 0 Black White  
% 4 2200 2400 1600 1800 1600 1800 1930 1590
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 2400}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 1930 1590}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 1800 1200 1400 2400 1400 2400 2200 2400 2200 2400 1800 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1400 2400}%
\special{fp}%
\special{pa 1400 2400}%
\special{pa 2200 2400}%
\special{fp}%
\special{pa 2200 2400}%
\special{pa 1800 1200}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 4 1800 1200 1600 1800 1600 1800 2200 2400
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1800 1200}%
\special{pa 1600 1800}%
\special{fp}%
\special{pa 1600 1800}%
\special{pa 2200 2400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1800 920 1800 1020 5 0 0 0
% $\cfrac{3}{5}$
\put(18.0000,-10.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{3}{5}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2110 1470 2110 1570 5 0 0 0
% $\cfrac{2}{3}$
\put(21.1000,-15.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{2}{3}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1420 1680 1420 1780 5 0 0 0
% $\cfrac{1}{2}$
\put(14.2000,-17.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{2}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1220 2280 1220 2380 5 0 0 0
% $\cfrac{0}{1}$
\put(12.2000,-23.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2380 2280 2380 2380 5 0 0 0
% $\cfrac{1}{1}$
\put(23.8000,-23.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1800 1430 1800 1530 5 0 0 0
% $+1$
\put(18.0000,-15.3000){\makebox(0,0){{\color[named]{Black}{$+1$}}}}%
% STR 2 0 3 0 Black White  
% 4 1900 1800 1900 1900 5 0 0 0
% $-1$
\put(19.0000,-19.0000){\makebox(0,0){{\color[named]{Black}{$-1$}}}}%
% STR 2 0 3 0 Black White  
% 4 1700 2100 1700 2200 5 0 0 0
% $+1$
\put(17.0000,-22.0000){\makebox(0,0){{\color[named]{Black}{$+1$}}}}%
% LINE 2 0 3 0 Black White  
% 2 4160 815 3890 675
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4160 815}%
\special{pa 3890 675}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3520 1605 4320 1205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3520 1605}%
\special{pa 4320 1205}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4000 405 3200 2405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 405}%
\special{pa 3200 2405}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4800 2405 4000 405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 2405}%
\special{pa 4000 405}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4950 2095 4950 2195 4 0 0 0
% $\cfrac{1}{1}$
\put(49.5000,-21.9500){\makebox(0,0)[rt]{{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3050 2095 3050 2195 1 0 0 0
% $\cfrac{0}{1}$
\put(30.5000,-21.9500){\makebox(0,0)[lt]{{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4720 1795 4720 1895 5 0 0 0
% $\cfrac{1}{2}$
\put(47.2000,-18.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{2}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3400 1505 3400 1605 5 0 0 0
% $\cfrac{1}{3}$
\put(34.0000,-16.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{3}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4450 1105 4450 1205 5 0 0 0
% $\cfrac{2}{5}$
\put(44.5000,-12.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{2}{5}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4270 675 4270 775 5 0 0 0
% $\cfrac{3}{8}$
\put(42.7000,-7.7500){\makebox(0,0){{\color[named]{Black}{$\cfrac{3}{8}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3750 555 3750 655 5 0 0 0
% $\cfrac{4}{11}$
\put(37.5000,-6.5500){\makebox(0,0){{\color[named]{Black}{$\cfrac{4}{11}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 105 4000 205 5 0 0 0
% $\cfrac{7}{19}$
\put(40.0000,-2.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{7}{19}$}}}}%
% LINE 2 0 3 0 Black White  
% 2 3200 2405 4800 2405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 2405}%
\special{pa 4800 2405}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3200 2405 4600 1905
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 2405}%
\special{pa 4600 1905}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4600 1905 3530 1595
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4600 1905}%
\special{pa 3530 1595}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3530 1595 4160 795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3530 1595}%
\special{pa 4160 795}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 8 4000 400 4158 801 4158 801 3530 1594 3530 1594 4598 1903 4598 1903 4800 2400
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4000 400}%
\special{pa 4158 801}%
\special{fp}%
\special{pa 4158 801}%
\special{pa 3530 1594}%
\special{fp}%
\special{pa 3530 1594}%
\special{pa 4598 1903}%
\special{fp}%
\special{pa 4598 1903}%
\special{pa 4800 2400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4400 2100 4400 2200 5 0 0 0
% $+1$
\put(44.0000,-22.0000){\makebox(0,0){{\color[named]{Black}{$+1$}}}}%
% STR 2 0 3 0 Black White  
% 4 3700 1850 3700 1950 5 0 0 0
% $+1$
\put(37.0000,-19.5000){\makebox(0,0){{\color[named]{Black}{$+1$}}}}%
% STR 2 0 3 0 Black White  
% 4 4200 1450 4200 1550 5 0 0 0
% $-1$
\put(42.0000,-15.5000){\makebox(0,0){{\color[named]{Black}{$-1$}}}}%
% STR 2 0 3 0 Black White  
% 4 4100 1000 4100 1100 5 0 0 0
% $+1$
\put(41.0000,-11.0000){\makebox(0,0){{\color[named]{Black}{$+1$}}}}%
% STR 2 0 3 0 Black White  
% 4 3920 800 3920 900 5 0 0 0
% $-1$
\put(39.2000,-9.0000){\makebox(0,0){{\color[named]{Black}{$-1$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 550 4000 650 5 0 0 0
% $+1$
\put(40.0000,-6.5000){\makebox(0,0){{\color[named]{Black}{$+1$}}}}%
\end{picture}}%


==> example_of_main_27.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(17.4000,20.3500)(4.6000,-26.0000)%
% LINE 2 0 3 0 Black White  
% 12 1600 800 2200 2600 2200 2600 1000 2600 1000 2600 1600 800 1400 1400 1900 1700 1900 1700 1000 2600 1000 2600 2050 2150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 2200 2600}%
\special{fp}%
\special{pa 2200 2600}%
\special{pa 1000 2600}%
\special{fp}%
\special{pa 1000 2600}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1900 1700}%
\special{fp}%
\special{pa 1900 1700}%
\special{pa 1000 2600}%
\special{fp}%
\special{pa 1000 2600}%
\special{pa 2050 2150}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1600 530 1600 630 5 0 0 0
% $\cfrac{2}{7}$
\put(16.0000,-6.3000){\makebox(0,0){{\color[named]{Black}{$\cfrac{2}{7}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 1300 1200 1400 5 0 0 0
% $\cfrac{1}{4}$
\put(12.0000,-14.0000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{4}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2100 1600 2100 1700 5 0 0 0
% $\cfrac{1}{3}$
\put(21.0000,-17.0000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{3}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2250 2050 2250 2150 5 0 0 0
% $\cfrac{1}{2}$
\put(22.5000,-21.5000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{2}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2400 2530 2400 2630 5 0 0 0
% $\cfrac{1}{1}$
\put(24.0000,-26.3000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 800 2530 800 2630 5 0 0 0
% $cfrac{0}{1}$
\put(8.0000,-26.3000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1600 800 1000 2600
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1600 800}%
\special{pa 1000 2600}%
\special{fp}%
}}%
\end{picture}}%


==> example_of_oriented_two-bridge_knot.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.0000,12.9300)(12.0000,-26.2700)%
% LINE 2 0 3 0 Black White  
% 2 2400 1800 2550 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 2550 1650}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 2400 1400 2600 1400 2200 1400 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 2400 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 1385 2201 1400 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1385 2201}%
\special{pa 1400 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2200}%
\special{pa 1332 2184}%
\special{pa 1347 2204}%
\special{pa 1335 2224}%
\special{pa 1400 2200}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1600 1400 1400 1400 1400 1400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 1600 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 1385 1799 1400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1385 1799}%
\special{pa 1400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1800}%
\special{pa 1335 1776}%
\special{pa 1347 1796}%
\special{pa 1332 1816}%
\special{pa 1400 1800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4800 2000 4800 1800 4800 2200 4800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4800 2000 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4815 1801 4800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4815 1801}%
\special{pa 4800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1800}%
\special{pa 4865 1824}%
\special{pa 4853 1804}%
\special{pa 4868 1784}%
\special{pa 4800 1800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4800 2000 4800 1400 4800 2600 4800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4800 2000 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4815 2600 4800 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4815 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2600}%
\special{pa 4867 2620}%
\special{pa 4853 2600}%
\special{pa 4867 2580}%
\special{pa 4800 2600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3400 1800 3550 1950
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 1800}%
\special{pa 3550 1950}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3400 2200 3250 2050
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 2200}%
\special{pa 3250 2050}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4250 1550 4400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4250 1550}%
\special{pa 4400 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4400 1800 4550 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 1800}%
\special{pa 4550 1650}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1400 1800 1550 1950
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1550 1950}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1800 1800 1950 1950
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 1950 1950}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1400 2200 1800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 2200}%
\special{pa 1800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1800}%
\special{pa 1739 1833}%
\special{pa 1762 1838}%
\special{pa 1767 1861}%
\special{pa 1800 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2050 2050 2200 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2050 2050}%
\special{pa 2200 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2200}%
\special{pa 2167 2139}%
\special{pa 2162 2162}%
\special{pa 2139 2167}%
\special{pa 2200 2200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 2200 3000 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 2200}%
\special{pa 3000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2200}%
\special{pa 2933 2180}%
\special{pa 2947 2200}%
\special{pa 2933 2220}%
\special{pa 3000 2200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3000 2200 3400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 3400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1800}%
\special{pa 3339 1833}%
\special{pa 3362 1838}%
\special{pa 3367 1861}%
\special{pa 3400 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3650 2050 3800 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3650 2050}%
\special{pa 3800 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 2200}%
\special{pa 3767 2139}%
\special{pa 3762 2162}%
\special{pa 3739 2167}%
\special{pa 3800 2200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3800 2200 4800 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 2200}%
\special{pa 4800 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2200}%
\special{pa 4733 2180}%
\special{pa 4747 2200}%
\special{pa 4733 2220}%
\special{pa 4800 2200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 1800 4400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 1800}%
\special{pa 4400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1400}%
\special{pa 4433 1461}%
\special{pa 4438 1438}%
\special{pa 4461 1433}%
\special{pa 4400 1400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4150 1650 4000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4150 1650}%
\special{pa 4000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1800}%
\special{pa 4061 1767}%
\special{pa 4038 1762}%
\special{pa 4033 1739}%
\special{pa 4000 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4000 1800 3800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 1800}%
\special{pa 3800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1800}%
\special{pa 3867 1820}%
\special{pa 3853 1800}%
\special{pa 3867 1780}%
\special{pa 3800 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3800 1800 3400 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1800}%
\special{pa 3400 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 2200}%
\special{pa 3461 2167}%
\special{pa 3438 2162}%
\special{pa 3433 2139}%
\special{pa 3400 2200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3150 1950 3000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3150 1950}%
\special{pa 3000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1800}%
\special{pa 3033 1861}%
\special{pa 3038 1838}%
\special{pa 3061 1833}%
\special{pa 3000 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3000 1800 2800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 2800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1800}%
\special{pa 2867 1820}%
\special{pa 2853 1800}%
\special{pa 2867 1780}%
\special{pa 2800 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 6 2800 1800 2400 1400 2400 1400 1400 1400 1400 1400 1400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1800}%
\special{pa 2400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1400}%
\special{pa 2433 1461}%
\special{pa 2438 1438}%
\special{pa 2461 1433}%
\special{pa 2400 1400}%
\special{fp}%
\special{pa 2400 1400}%
\special{pa 1400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1400}%
\special{pa 1467 1420}%
\special{pa 1453 1400}%
\special{pa 1467 1380}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1400 1400}%
\special{pa 1400 1400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 6 1650 2050 1800 2200 1800 2200 2200 1800 2200 1800 2400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1650 2050}%
\special{pa 1800 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 2200}%
\special{pa 1767 2139}%
\special{pa 1762 2162}%
\special{pa 1739 2167}%
\special{pa 1800 2200}%
\special{fp}%
\special{pa 1800 2200}%
\special{pa 2200 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1800}%
\special{pa 2139 1833}%
\special{pa 2162 1838}%
\special{pa 2167 1861}%
\special{pa 2200 1800}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1800}%
\special{pa 2333 1780}%
\special{pa 2347 1800}%
\special{pa 2333 1820}%
\special{pa 2400 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2650 1550 2800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2650 1550}%
\special{pa 2800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1400}%
\special{pa 2739 1433}%
\special{pa 2762 1438}%
\special{pa 2767 1461}%
\special{pa 2800 1400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 4 2800 1400 4000 1400 4000 1400 4400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 4000 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1400}%
\special{pa 3933 1380}%
\special{pa 3947 1400}%
\special{pa 3933 1420}%
\special{pa 4000 1400}%
\special{fp}%
\special{pa 4000 1400}%
\special{pa 4400 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1800}%
\special{pa 4367 1739}%
\special{pa 4362 1762}%
\special{pa 4339 1767}%
\special{pa 4400 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4650 1550 4800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4650 1550}%
\special{pa 4800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1400}%
\special{pa 4739 1433}%
\special{pa 4762 1438}%
\special{pa 4767 1461}%
\special{pa 4800 1400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 2600 1400 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 2600}%
\special{pa 1400 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2600}%
\special{pa 1467 2620}%
\special{pa 1453 2600}%
\special{pa 1467 2580}%
\special{pa 1400 2600}%
\special{fp}%
}}%
\end{picture}}%


==> example_of_path.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(41.6000,22.7000)(8.4000,-24.0000)%
% LINE 2 0 3 0 Black White  
% 2 1960 805 1690 665
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1960 805}%
\special{pa 1690 665}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1320 1595 2120 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1320 1595}%
\special{pa 2120 1195}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1800 395 1000 2395
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 395}%
\special{pa 1000 2395}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2750 2085 2750 2185 4 0 0 0
% $\cfrac{1}{1}$
\put(27.5000,-21.8500){\makebox(0,0)[rt]{{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 850 2085 850 2185 1 0 0 0
% $\cfrac{0}{1}$
\put(8.5000,-21.8500){\makebox(0,0)[lt]{{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2520 1785 2520 1885 5 0 0 0
% $\cfrac{1}{2}$
\put(25.2000,-18.8500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{2}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 1495 1200 1595 5 0 0 0
% $\cfrac{1}{3}$
\put(12.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{3}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2250 1095 2250 1195 5 0 0 0
% $\cfrac{2}{5}$
\put(22.5000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{2}{5}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2070 665 2070 765 5 0 0 0
% $\cfrac{3}{8}$
\put(20.7000,-7.6500){\makebox(0,0){{\color[named]{Black}{$\cfrac{3}{8}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1800 95 1800 195 5 0 0 0
% $\cfrac{7}{19}$
\put(18.0000,-1.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{7}{19}$}}}}%
% LINE 2 0 3 0 Black White  
% 2 1000 2395 2600 2395
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2395}%
\special{pa 2600 2395}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1000 2395 2400 1895
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2395}%
\special{pa 2400 1895}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2400 1895 1330 1585
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1895}%
\special{pa 1330 1585}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1330 1585 1960 785
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1330 1585}%
\special{pa 1960 785}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4360 805 4090 665
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4360 805}%
\special{pa 4090 665}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3720 1595 4520 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3720 1595}%
\special{pa 4520 1195}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4200 395 3400 2395
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 395}%
\special{pa 3400 2395}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5000 2395 4200 395
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 2395}%
\special{pa 4200 395}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 5150 2085 5150 2185 4 0 0 0
% $\cfrac{1}{1}$
\put(51.5000,-21.8500){\makebox(0,0)[rt]{{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3250 2085 3250 2185 1 0 0 0
% $\cfrac{0}{1}$
\put(32.5000,-21.8500){\makebox(0,0)[lt]{{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4920 1785 4920 1885 5 0 0 0
% $\cfrac{1}{2}$
\put(49.2000,-18.8500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{2}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1495 3600 1595 5 0 0 0
% $\cfrac{1}{3}$
\put(36.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{3}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4650 1095 4650 1195 5 0 0 0
% $\cfrac{2}{5}$
\put(46.5000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{2}{5}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4470 665 4470 765 5 0 0 0
% $\cfrac{3}{8}$
\put(44.7000,-7.6500){\makebox(0,0){{\color[named]{Black}{$\cfrac{3}{8}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3950 545 3950 645 5 0 0 0
% $\cfrac{4}{11}$
\put(39.5000,-6.4500){\makebox(0,0){{\color[named]{Black}{$\cfrac{4}{11}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4200 95 4200 195 5 0 0 0
% $\cfrac{7}{19}$
\put(42.0000,-1.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{7}{19}$}}}}%
% LINE 2 0 3 0 Black White  
% 2 3400 2395 5000 2395
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 2395}%
\special{pa 5000 2395}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3400 2395 4800 1895
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 2395}%
\special{pa 4800 1895}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4800 1895 3730 1585
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 1895}%
\special{pa 3730 1585}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3730 1585 4360 785
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3730 1585}%
\special{pa 4360 785}%
\special{fp}%
}}%
% VECTOR 0 0 3 0 Black White  
% 6 4200 400 4802 1899 4802 1899 3730 1584 3730 1584 3400 2400
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4200 400}%
\special{pa 4802 1899}%
\special{fp}%
\special{sh 1}%
\special{pa 4802 1899}%
\special{pa 4796 1830}%
\special{pa 4782 1850}%
\special{pa 4759 1845}%
\special{pa 4802 1899}%
\special{fp}%
\special{pa 4802 1899}%
\special{pa 3730 1584}%
\special{fp}%
\special{sh 1}%
\special{pa 3730 1584}%
\special{pa 3788 1622}%
\special{pa 3781 1599}%
\special{pa 3800 1584}%
\special{pa 3730 1584}%
\special{fp}%
\special{pa 3730 1584}%
\special{pa 3400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 2400}%
\special{pa 3444 2346}%
\special{pa 3420 2351}%
\special{pa 3406 2331}%
\special{pa 3400 2400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1800 400 2600 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 2600 2400}%
\special{fp}%
}}%
% VECTOR 0 0 3 0 Black White  
% 12 1800 400 1693 663 1693 663 1955 799 1955 799 1329 1585 1329 1584 2395 1892 2395 1892 2598 2394 2598 2394 2598 2394
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1800 400}%
\special{pa 1693 663}%
\special{fp}%
\special{sh 1}%
\special{pa 1693 663}%
\special{pa 1737 609}%
\special{pa 1713 614}%
\special{pa 1700 594}%
\special{pa 1693 663}%
\special{fp}%
\special{pa 1693 663}%
\special{pa 1955 799}%
\special{fp}%
\special{sh 1}%
\special{pa 1955 799}%
\special{pa 1905 751}%
\special{pa 1908 774}%
\special{pa 1887 786}%
\special{pa 1955 799}%
\special{fp}%
\special{pa 1955 799}%
\special{pa 1329 1585}%
\special{fp}%
\special{sh 1}%
\special{pa 1329 1585}%
\special{pa 1386 1545}%
\special{pa 1362 1543}%
\special{pa 1355 1520}%
\special{pa 1329 1585}%
\special{fp}%
\special{pa 1329 1584}%
\special{pa 2395 1892}%
\special{fp}%
\special{sh 1}%
\special{pa 2395 1892}%
\special{pa 2337 1854}%
\special{pa 2344 1877}%
\special{pa 2325 1893}%
\special{pa 2395 1892}%
\special{fp}%
\special{pa 2395 1892}%
\special{pa 2598 2394}%
\special{fp}%
\special{sh 1}%
\special{pa 2598 2394}%
\special{pa 2592 2325}%
\special{pa 2578 2345}%
\special{pa 2554 2340}%
\special{pa 2598 2394}%
\special{fp}%
\special{pa 2598 2394}%
\special{pa 2598 2394}%
\special{fp}%
}}%
\end{picture}}%


==> example_of_two-bridge_knot.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(42.0000,12.0000)(12.0000,-26.0000)%
% LINE 2 0 3 0 Black White  
% 2 2400 1400 2800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1400}%
\special{pa 2800 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2800 1800 3000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1800}%
\special{pa 3000 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1400 1400 2400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 1400}%
\special{pa 2400 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2200 1800 2400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 1800}%
\special{pa 2400 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2650 1550 2800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2650 1550}%
\special{pa 2800 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2400 1800 2550 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 2550 1650}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3800 1800 4000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1800}%
\special{pa 4000 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2200 2200 3000 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 2200}%
\special{pa 3000 2200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1400 2600 4800 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 2600}%
\special{pa 4800 2600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4000 1400 2800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 2800 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3800 2200 4800 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 2200}%
\special{pa 4800 2200}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 2400 1400 2600 1400 2200 1400 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 2400 200 200 1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1600 1400 1400 1400 1400 1400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 1600 200 200 1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4800 2000 4800 1800 4800 2200 4800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4800 2000 200 200 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4800 2000 4800 1400 4800 2600 4800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4800 2000 600 600 4.7123890 1.5707963}%
}}%
% LINE 2 0 3 0 Black White  
% 6 1800 1800 1950 1950 2200 2200 2050 2050 1800 2200 2200 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 1950 1950}%
\special{fp}%
\special{pa 2200 2200}%
\special{pa 2050 2050}%
\special{fp}%
\special{pa 1800 2200}%
\special{pa 2200 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 1400 1800 1550 1950 1800 2200 1650 2050 1400 2200 1800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1550 1950}%
\special{fp}%
\special{pa 1800 2200}%
\special{pa 1650 2050}%
\special{fp}%
\special{pa 1400 2200}%
\special{pa 1800 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 3400 1800 3550 1950 3800 2200 3650 2050 3400 2200 3800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 1800}%
\special{pa 3550 1950}%
\special{fp}%
\special{pa 3800 2200}%
\special{pa 3650 2050}%
\special{fp}%
\special{pa 3400 2200}%
\special{pa 3800 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 3000 1800 3150 1950 3400 2200 3250 2050 3000 2200 3400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3150 1950}%
\special{fp}%
\special{pa 3400 2200}%
\special{pa 3250 2050}%
\special{fp}%
\special{pa 3000 2200}%
\special{pa 3400 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4000 1400 4400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 4400 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4250 1550 4400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4250 1550}%
\special{pa 4400 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4000 1800 4150 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 1800}%
\special{pa 4150 1650}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4400 1400 4800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 1400}%
\special{pa 4800 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4650 1550 4800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4650 1550}%
\special{pa 4800 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4400 1800 4550 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 1800}%
\special{pa 4550 1650}%
\special{fp}%
}}%
\end{picture}}%


==> proof_of_alexander_recursion.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(59.5500,80.3200)(4.5000,-82.0500)%
% STR 2 0 3 0 Black White  
% 4 2000 700 2000 800 5 0 0 0
% $L_+$
\put(20.0000,-8.0000){\makebox(0,0){{\color[named]{Black}{$L_+$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 1000 2800 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 2800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 600}%
\special{pa 2739 633}%
\special{pa 2762 638}%
\special{pa 2767 661}%
\special{pa 2800 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3350 750 3200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3350 750}%
\special{pa 3200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 600}%
\special{pa 3233 661}%
\special{pa 3238 638}%
\special{pa 3261 633}%
\special{pa 3200 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3850 850 4000 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3850 850}%
\special{pa 4000 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1000}%
\special{pa 3967 939}%
\special{pa 3962 962}%
\special{pa 3939 967}%
\special{pa 4000 1000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4150 750 4000 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4150 750}%
\special{pa 4000 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 600}%
\special{pa 4033 661}%
\special{pa 4038 638}%
\special{pa 4061 633}%
\special{pa 4000 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4000 1000 4400 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 1000}%
\special{pa 4400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 600}%
\special{pa 4339 633}%
\special{pa 4362 638}%
\special{pa 4367 661}%
\special{pa 4400 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4000 600 3600 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 600}%
\special{pa 3600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1000}%
\special{pa 3661 967}%
\special{pa 3638 962}%
\special{pa 3633 939}%
\special{pa 3600 1000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 1000 3600 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 600}%
\special{pa 3539 633}%
\special{pa 3562 638}%
\special{pa 3567 661}%
\special{pa 3600 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2550 750 2400 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2550 750}%
\special{pa 2400 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 600}%
\special{pa 2433 661}%
\special{pa 2438 638}%
\special{pa 2461 633}%
\special{pa 2400 600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2800 1000 2650 850
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 2650 850}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3600 1000 3450 850
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 3450 850}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4400 1000 4250 850
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 1000}%
\special{pa 4250 850}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3600 600 3750 750
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 3750 750}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4400 400 4400 600 4400 600 4400 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 400 200 200 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4400 1200 4400 1400 4400 1400 4400 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1200 200 200 4.7123890 1.5707963}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 200 2200 200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 200}%
\special{pa 2200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 200}%
\special{pa 2267 220}%
\special{pa 2253 200}%
\special{pa 2267 180}%
\special{pa 2200 200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2200 1400 4400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 4400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1400}%
\special{pa 4333 1380}%
\special{pa 4347 1400}%
\special{pa 4333 1420}%
\special{pa 4400 1400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3047 847 3197 997
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3047 847}%
\special{pa 3197 997}%
\special{fp}%
\special{sh 1}%
\special{pa 3197 997}%
\special{pa 3164 936}%
\special{pa 3159 959}%
\special{pa 3136 964}%
\special{pa 3197 997}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3197 597 2797 997
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3197 597}%
\special{pa 2797 997}%
\special{fp}%
\special{sh 1}%
\special{pa 2797 997}%
\special{pa 2858 964}%
\special{pa 2835 959}%
\special{pa 2830 936}%
\special{pa 2797 997}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2797 597 2947 747
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2797 597}%
\special{pa 2947 747}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 595 2297 595 2397 5 0 0 0
% $L_-$
\put(5.9500,-23.9700){\makebox(0,0){{\color[named]{Black}{$L_-$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 1005 2607 1405 2207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1005 2607}%
\special{pa 1405 2207}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 2207}%
\special{pa 1344 2240}%
\special{pa 1367 2245}%
\special{pa 1372 2268}%
\special{pa 1405 2207}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1955 2357 1805 2207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1955 2357}%
\special{pa 1805 2207}%
\special{fp}%
\special{sh 1}%
\special{pa 1805 2207}%
\special{pa 1838 2268}%
\special{pa 1843 2245}%
\special{pa 1866 2240}%
\special{pa 1805 2207}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1805 2607 2205 2207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1805 2607}%
\special{pa 2205 2207}%
\special{fp}%
\special{sh 1}%
\special{pa 2205 2207}%
\special{pa 2144 2240}%
\special{pa 2167 2245}%
\special{pa 2172 2268}%
\special{pa 2205 2207}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1155 2357 1005 2207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1155 2357}%
\special{pa 1005 2207}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 2207}%
\special{pa 1038 2268}%
\special{pa 1043 2245}%
\special{pa 1066 2240}%
\special{pa 1005 2207}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1405 2607 1255 2457
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1405 2607}%
\special{pa 1255 2457}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2205 2607 2055 2457
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2205 2607}%
\special{pa 2055 2457}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2995 1997 2995 2197 2995 2197 2995 1797
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2995 1997 200 200 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2995 2800 2995 3000 2995 3000 2995 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2995 2800 200 200 4.7123890 1.5707963}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2995 1797 795 1797
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2995 1797}%
\special{pa 795 1797}%
\special{fp}%
\special{sh 1}%
\special{pa 795 1797}%
\special{pa 862 1817}%
\special{pa 848 1797}%
\special{pa 862 1777}%
\special{pa 795 1797}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 790 3000 2990 3000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 790 3000}%
\special{pa 2990 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 2990 3000}%
\special{pa 2923 2980}%
\special{pa 2937 3000}%
\special{pa 2923 3020}%
\special{pa 2990 3000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1652 2454 1802 2604
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1652 2454}%
\special{pa 1802 2604}%
\special{fp}%
\special{sh 1}%
\special{pa 1802 2604}%
\special{pa 1769 2543}%
\special{pa 1764 2566}%
\special{pa 1741 2571}%
\special{pa 1802 2604}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1802 2204 1402 2604
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1802 2204}%
\special{pa 1402 2604}%
\special{fp}%
\special{sh 1}%
\special{pa 1402 2604}%
\special{pa 1463 2571}%
\special{pa 1440 2566}%
\special{pa 1435 2543}%
\special{pa 1402 2604}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1402 2204 1552 2354
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1402 2204}%
\special{pa 1552 2354}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 4 2200 2200 3000 2200 3000 2600 2200 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 2200}%
\special{pa 3000 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 2200}%
\special{pa 2933 2180}%
\special{pa 2947 2200}%
\special{pa 2933 2220}%
\special{pa 3000 2200}%
\special{fp}%
\special{pa 3000 2600}%
\special{pa 2200 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 2600}%
\special{pa 2267 2620}%
\special{pa 2253 2600}%
\special{pa 2267 2580}%
\special{pa 2200 2600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 3800 2300 3800 2400 5 0 0 0
% $L_0$
\put(38.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$L_0$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 4205 2607 4605 2207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4205 2607}%
\special{pa 4605 2207}%
\special{fp}%
\special{sh 1}%
\special{pa 4605 2207}%
\special{pa 4544 2240}%
\special{pa 4567 2245}%
\special{pa 4572 2268}%
\special{pa 4605 2207}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5155 2357 5005 2207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5155 2357}%
\special{pa 5005 2207}%
\special{fp}%
\special{sh 1}%
\special{pa 5005 2207}%
\special{pa 5038 2268}%
\special{pa 5043 2245}%
\special{pa 5066 2240}%
\special{pa 5005 2207}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5655 2457 5805 2607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5655 2457}%
\special{pa 5805 2607}%
\special{fp}%
\special{sh 1}%
\special{pa 5805 2607}%
\special{pa 5772 2546}%
\special{pa 5767 2569}%
\special{pa 5744 2574}%
\special{pa 5805 2607}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5805 2207 5405 2607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5805 2207}%
\special{pa 5405 2607}%
\special{fp}%
\special{sh 1}%
\special{pa 5405 2607}%
\special{pa 5466 2574}%
\special{pa 5443 2569}%
\special{pa 5438 2546}%
\special{pa 5405 2607}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5005 2607 5405 2207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5005 2607}%
\special{pa 5405 2207}%
\special{fp}%
\special{sh 1}%
\special{pa 5405 2207}%
\special{pa 5344 2240}%
\special{pa 5367 2245}%
\special{pa 5372 2268}%
\special{pa 5405 2207}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4355 2357 4205 2207
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4355 2357}%
\special{pa 4205 2207}%
\special{fp}%
\special{sh 1}%
\special{pa 4205 2207}%
\special{pa 4238 2268}%
\special{pa 4243 2245}%
\special{pa 4266 2240}%
\special{pa 4205 2207}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4605 2607 4455 2457
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4605 2607}%
\special{pa 4455 2457}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5405 2607 5255 2457
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5405 2607}%
\special{pa 5255 2457}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5405 2207 5555 2357
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5405 2207}%
\special{pa 5555 2357}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6205 2007 6205 2207 6205 2207 6205 1807
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6205 2007 200 200 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6205 2807 6205 3007 6205 3007 6205 2607
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6205 2807 200 200 4.7123890 1.5707963}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6205 1807 4005 1807
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6205 1807}%
\special{pa 4005 1807}%
\special{fp}%
\special{sh 1}%
\special{pa 4005 1807}%
\special{pa 4072 1827}%
\special{pa 4058 1807}%
\special{pa 4072 1787}%
\special{pa 4005 1807}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4000 3000 6200 3000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 3000}%
\special{pa 6200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 3000}%
\special{pa 6133 2980}%
\special{pa 6147 3000}%
\special{pa 6133 3020}%
\special{pa 6200 3000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4852 2454 5002 2604
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4852 2454}%
\special{pa 5002 2604}%
\special{fp}%
\special{sh 1}%
\special{pa 5002 2604}%
\special{pa 4969 2543}%
\special{pa 4964 2566}%
\special{pa 4941 2571}%
\special{pa 5002 2604}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5002 2204 4602 2604
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5002 2204}%
\special{pa 4602 2604}%
\special{fp}%
\special{sh 1}%
\special{pa 4602 2604}%
\special{pa 4663 2571}%
\special{pa 4640 2566}%
\special{pa 4635 2543}%
\special{pa 4602 2604}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4602 2204 4752 2354
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4602 2204}%
\special{pa 4752 2354}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5650 2400 5800 2600 5800 2600 5800 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 5650 2400 250 250 5.3558901 0.9272952}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 5812 2209 5800 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5812 2209}%
\special{pa 5800 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2200}%
\special{pa 5841 2256}%
\special{pa 5843 2232}%
\special{pa 5865 2224}%
\special{pa 5800 2200}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6350 2400 6200 2600 6200 2200 6200 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6350 2400 250 250 2.2142974 4.0688879}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6188 2209 6200 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6188 2209}%
\special{pa 6200 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2200}%
\special{pa 6135 2224}%
\special{pa 6157 2232}%
\special{pa 6159 2256}%
\special{pa 6200 2200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 5000 2000 5000 2100 5 0 0 0
% trivial
\put(50.0000,-21.0000){\makebox(0,0){{\color[named]{Black}{trivial}}}}%
% VECTOR 2 0 3 0 Black White  
% 4 2400 600 2200 600 2200 1000 2400 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 600}%
\special{pa 2200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 600}%
\special{pa 2267 620}%
\special{pa 2253 600}%
\special{pa 2267 580}%
\special{pa 2200 600}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2400 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1000}%
\special{pa 2333 980}%
\special{pa 2347 1000}%
\special{pa 2333 1020}%
\special{pa 2400 1000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 8 1010 2210 810 2210 810 2610 1010 2610 4010 2610 4210 2610 4210 2210 4010 2210
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1010 2210}%
\special{pa 810 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 810 2210}%
\special{pa 877 2230}%
\special{pa 863 2210}%
\special{pa 877 2190}%
\special{pa 810 2210}%
\special{fp}%
\special{pa 810 2610}%
\special{pa 1010 2610}%
\special{fp}%
\special{sh 1}%
\special{pa 1010 2610}%
\special{pa 943 2590}%
\special{pa 957 2610}%
\special{pa 943 2630}%
\special{pa 1010 2610}%
\special{fp}%
\special{pa 4010 2610}%
\special{pa 4210 2610}%
\special{fp}%
\special{sh 1}%
\special{pa 4210 2610}%
\special{pa 4143 2590}%
\special{pa 4157 2610}%
\special{pa 4143 2630}%
\special{pa 4210 2610}%
\special{fp}%
\special{pa 4210 2210}%
\special{pa 4010 2210}%
\special{fp}%
\special{sh 1}%
\special{pa 4010 2210}%
\special{pa 4077 2230}%
\special{pa 4063 2210}%
\special{pa 4077 2190}%
\special{pa 4010 2210}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 28 4395 3606 2195 3606 2195 4006 2395 4006 2195 4406 2395 4406 2395 4406 2795 4006 2795 4406 3195 4006 3195 4406 3595 4006 3595 4406 3995 4006 3995 4406 4395 4006 2645 4256 2795 4406 3045 4256 3195 4406 3445 4256 3595 4406 3845 4256 3995 4406 4245 4256 4395 4406 4395 4806 2195 4806
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4395 3606}%
\special{pa 2195 3606}%
\special{fp}%
\special{sh 1}%
\special{pa 2195 3606}%
\special{pa 2262 3626}%
\special{pa 2248 3606}%
\special{pa 2262 3586}%
\special{pa 2195 3606}%
\special{fp}%
\special{pa 2195 4006}%
\special{pa 2395 4006}%
\special{fp}%
\special{sh 1}%
\special{pa 2395 4006}%
\special{pa 2328 3986}%
\special{pa 2342 4006}%
\special{pa 2328 4026}%
\special{pa 2395 4006}%
\special{fp}%
\special{pa 2195 4406}%
\special{pa 2395 4406}%
\special{fp}%
\special{sh 1}%
\special{pa 2395 4406}%
\special{pa 2328 4386}%
\special{pa 2342 4406}%
\special{pa 2328 4426}%
\special{pa 2395 4406}%
\special{fp}%
\special{pa 2395 4406}%
\special{pa 2795 4006}%
\special{fp}%
\special{sh 1}%
\special{pa 2795 4006}%
\special{pa 2734 4039}%
\special{pa 2757 4044}%
\special{pa 2762 4067}%
\special{pa 2795 4006}%
\special{fp}%
\special{pa 2795 4406}%
\special{pa 3195 4006}%
\special{fp}%
\special{sh 1}%
\special{pa 3195 4006}%
\special{pa 3134 4039}%
\special{pa 3157 4044}%
\special{pa 3162 4067}%
\special{pa 3195 4006}%
\special{fp}%
\special{pa 3195 4406}%
\special{pa 3595 4006}%
\special{fp}%
\special{sh 1}%
\special{pa 3595 4006}%
\special{pa 3534 4039}%
\special{pa 3557 4044}%
\special{pa 3562 4067}%
\special{pa 3595 4006}%
\special{fp}%
\special{pa 3595 4406}%
\special{pa 3995 4006}%
\special{fp}%
\special{sh 1}%
\special{pa 3995 4006}%
\special{pa 3934 4039}%
\special{pa 3957 4044}%
\special{pa 3962 4067}%
\special{pa 3995 4006}%
\special{fp}%
\special{pa 3995 4406}%
\special{pa 4395 4006}%
\special{fp}%
\special{sh 1}%
\special{pa 4395 4006}%
\special{pa 4334 4039}%
\special{pa 4357 4044}%
\special{pa 4362 4067}%
\special{pa 4395 4006}%
\special{fp}%
\special{pa 2645 4256}%
\special{pa 2795 4406}%
\special{fp}%
\special{sh 1}%
\special{pa 2795 4406}%
\special{pa 2762 4345}%
\special{pa 2757 4368}%
\special{pa 2734 4373}%
\special{pa 2795 4406}%
\special{fp}%
\special{pa 3045 4256}%
\special{pa 3195 4406}%
\special{fp}%
\special{sh 1}%
\special{pa 3195 4406}%
\special{pa 3162 4345}%
\special{pa 3157 4368}%
\special{pa 3134 4373}%
\special{pa 3195 4406}%
\special{fp}%
\special{pa 3445 4256}%
\special{pa 3595 4406}%
\special{fp}%
\special{sh 1}%
\special{pa 3595 4406}%
\special{pa 3562 4345}%
\special{pa 3557 4368}%
\special{pa 3534 4373}%
\special{pa 3595 4406}%
\special{fp}%
\special{pa 3845 4256}%
\special{pa 3995 4406}%
\special{fp}%
\special{sh 1}%
\special{pa 3995 4406}%
\special{pa 3962 4345}%
\special{pa 3957 4368}%
\special{pa 3934 4373}%
\special{pa 3995 4406}%
\special{fp}%
\special{pa 4245 4256}%
\special{pa 4395 4406}%
\special{fp}%
\special{sh 1}%
\special{pa 4395 4406}%
\special{pa 4362 4345}%
\special{pa 4357 4368}%
\special{pa 4334 4373}%
\special{pa 4395 4406}%
\special{fp}%
\special{pa 4395 4806}%
\special{pa 2195 4806}%
\special{fp}%
\special{sh 1}%
\special{pa 2195 4806}%
\special{pa 2262 4826}%
\special{pa 2248 4806}%
\special{pa 2262 4786}%
\special{pa 2195 4806}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 10 2395 4006 2545 4156 2795 4006 2945 4156 3195 4006 3345 4156 3595 4006 3745 4156 3995 4006 4145 4156
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2395 4006}%
\special{pa 2545 4156}%
\special{fp}%
\special{pa 2795 4006}%
\special{pa 2945 4156}%
\special{fp}%
\special{pa 3195 4006}%
\special{pa 3345 4156}%
\special{fp}%
\special{pa 3595 4006}%
\special{pa 3745 4156}%
\special{fp}%
\special{pa 3995 4006}%
\special{pa 4145 4156}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4395 3806 4395 4006 4395 4006 4395 3606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4395 3806 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4410 3607 4395 3606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4410 3607}%
\special{pa 4395 3606}%
\special{fp}%
\special{sh 1}%
\special{pa 4395 3606}%
\special{pa 4460 3630}%
\special{pa 4448 3610}%
\special{pa 4463 3590}%
\special{pa 4395 3606}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4395 4606 4395 4806 4395 4806 4395 4406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4395 4606 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4410 4805 4395 4806
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4410 4805}%
\special{pa 4395 4806}%
\special{fp}%
\special{sh 1}%
\special{pa 4395 4806}%
\special{pa 4463 4822}%
\special{pa 4448 4802}%
\special{pa 4460 4782}%
\special{pa 4395 4806}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1995 4106 1995 4206 5 0 0 0
% $L_-$
\put(19.9500,-42.0600){\makebox(0,0){{\color[named]{Black}{$L_-$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 3005 5206 805 5206
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3005 5206}%
\special{pa 805 5206}%
\special{fp}%
\special{sh 1}%
\special{pa 805 5206}%
\special{pa 872 5226}%
\special{pa 858 5206}%
\special{pa 872 5186}%
\special{pa 805 5206}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3005 6406 805 6406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3005 6406}%
\special{pa 805 6406}%
\special{fp}%
\special{sh 1}%
\special{pa 805 6406}%
\special{pa 872 6426}%
\special{pa 858 6406}%
\special{pa 872 6386}%
\special{pa 805 6406}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2055 5856 2205 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2055 5856}%
\special{pa 2205 6006}%
\special{fp}%
\special{sh 1}%
\special{pa 2205 6006}%
\special{pa 2172 5945}%
\special{pa 2167 5968}%
\special{pa 2144 5973}%
\special{pa 2205 6006}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1655 5856 1805 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1655 5856}%
\special{pa 1805 6006}%
\special{fp}%
\special{sh 1}%
\special{pa 1805 6006}%
\special{pa 1772 5945}%
\special{pa 1767 5968}%
\special{pa 1744 5973}%
\special{pa 1805 6006}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1255 5856 1405 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1255 5856}%
\special{pa 1405 6006}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 6006}%
\special{pa 1372 5945}%
\special{pa 1367 5968}%
\special{pa 1344 5973}%
\special{pa 1405 6006}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1805 6006 2205 5606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1805 6006}%
\special{pa 2205 5606}%
\special{fp}%
\special{sh 1}%
\special{pa 2205 5606}%
\special{pa 2144 5639}%
\special{pa 2167 5644}%
\special{pa 2172 5667}%
\special{pa 2205 5606}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1405 6006 1805 5606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1405 6006}%
\special{pa 1805 5606}%
\special{fp}%
\special{sh 1}%
\special{pa 1805 5606}%
\special{pa 1744 5639}%
\special{pa 1767 5644}%
\special{pa 1772 5667}%
\special{pa 1805 5606}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 1005 6006 1405 5606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1005 6006}%
\special{pa 1405 5606}%
\special{fp}%
\special{sh 1}%
\special{pa 1405 5606}%
\special{pa 1344 5639}%
\special{pa 1367 5644}%
\special{pa 1372 5667}%
\special{pa 1405 5606}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 805 6006 1005 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 805 6006}%
\special{pa 1005 6006}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 6006}%
\special{pa 938 5986}%
\special{pa 952 6006}%
\special{pa 938 6026}%
\special{pa 1005 6006}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 805 5606 1005 5606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 805 5606}%
\special{pa 1005 5606}%
\special{fp}%
\special{sh 1}%
\special{pa 1005 5606}%
\special{pa 938 5586}%
\special{pa 952 5606}%
\special{pa 938 5626}%
\special{pa 1005 5606}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1005 5606 1155 5756
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1005 5606}%
\special{pa 1155 5756}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1805 5606 1955 5756
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1805 5606}%
\special{pa 1955 5756}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1405 5606 1555 5756
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1405 5606}%
\special{pa 1555 5756}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3005 5406 3005 5606 3005 5606 3005 5206
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3005 5406 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 3020 5207 3005 5206
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3020 5207}%
\special{pa 3005 5206}%
\special{fp}%
\special{sh 1}%
\special{pa 3005 5206}%
\special{pa 3070 5230}%
\special{pa 3058 5210}%
\special{pa 3073 5190}%
\special{pa 3005 5206}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3005 6206 3005 6406 3005 6406 3005 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3005 6206 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 3020 6405 3005 6406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3020 6405}%
\special{pa 3005 6406}%
\special{fp}%
\special{sh 1}%
\special{pa 3005 6406}%
\special{pa 3073 6422}%
\special{pa 3058 6402}%
\special{pa 3070 6382}%
\special{pa 3005 6406}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 605 5706 605 5806 5 0 0 0
% $L_+$
\put(6.0500,-58.0600){\makebox(0,0){{\color[named]{Black}{$L_+$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 6205 5206 4005 5206
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6205 5206}%
\special{pa 4005 5206}%
\special{fp}%
\special{sh 1}%
\special{pa 4005 5206}%
\special{pa 4072 5226}%
\special{pa 4058 5206}%
\special{pa 4072 5186}%
\special{pa 4005 5206}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6205 6406 4005 6406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6205 6406}%
\special{pa 4005 6406}%
\special{fp}%
\special{sh 1}%
\special{pa 4005 6406}%
\special{pa 4072 6426}%
\special{pa 4058 6406}%
\special{pa 4072 6386}%
\special{pa 4005 6406}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5655 5856 5805 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5655 5856}%
\special{pa 5805 6006}%
\special{fp}%
\special{sh 1}%
\special{pa 5805 6006}%
\special{pa 5772 5945}%
\special{pa 5767 5968}%
\special{pa 5744 5973}%
\special{pa 5805 6006}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5255 5856 5405 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5255 5856}%
\special{pa 5405 6006}%
\special{fp}%
\special{sh 1}%
\special{pa 5405 6006}%
\special{pa 5372 5945}%
\special{pa 5367 5968}%
\special{pa 5344 5973}%
\special{pa 5405 6006}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4855 5856 5005 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4855 5856}%
\special{pa 5005 6006}%
\special{fp}%
\special{sh 1}%
\special{pa 5005 6006}%
\special{pa 4972 5945}%
\special{pa 4967 5968}%
\special{pa 4944 5973}%
\special{pa 5005 6006}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4455 5856 4605 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4455 5856}%
\special{pa 4605 6006}%
\special{fp}%
\special{sh 1}%
\special{pa 4605 6006}%
\special{pa 4572 5945}%
\special{pa 4567 5968}%
\special{pa 4544 5973}%
\special{pa 4605 6006}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5405 6006 5805 5606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5405 6006}%
\special{pa 5805 5606}%
\special{fp}%
\special{sh 1}%
\special{pa 5805 5606}%
\special{pa 5744 5639}%
\special{pa 5767 5644}%
\special{pa 5772 5667}%
\special{pa 5805 5606}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5005 6006 5405 5606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5005 6006}%
\special{pa 5405 5606}%
\special{fp}%
\special{sh 1}%
\special{pa 5405 5606}%
\special{pa 5344 5639}%
\special{pa 5367 5644}%
\special{pa 5372 5667}%
\special{pa 5405 5606}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4605 6006 5005 5606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4605 6006}%
\special{pa 5005 5606}%
\special{fp}%
\special{sh 1}%
\special{pa 5005 5606}%
\special{pa 4944 5639}%
\special{pa 4967 5644}%
\special{pa 4972 5667}%
\special{pa 5005 5606}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4205 6006 4605 5606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4205 6006}%
\special{pa 4605 5606}%
\special{fp}%
\special{sh 1}%
\special{pa 4605 5606}%
\special{pa 4544 5639}%
\special{pa 4567 5644}%
\special{pa 4572 5667}%
\special{pa 4605 5606}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4005 6006 4205 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4005 6006}%
\special{pa 4205 6006}%
\special{fp}%
\special{sh 1}%
\special{pa 4205 6006}%
\special{pa 4138 5986}%
\special{pa 4152 6006}%
\special{pa 4138 6026}%
\special{pa 4205 6006}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4005 5606 4205 5606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4005 5606}%
\special{pa 4205 5606}%
\special{fp}%
\special{sh 1}%
\special{pa 4205 5606}%
\special{pa 4138 5586}%
\special{pa 4152 5606}%
\special{pa 4138 5626}%
\special{pa 4205 5606}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4205 5606 4355 5756
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4205 5606}%
\special{pa 4355 5756}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5405 5606 5555 5756
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5405 5606}%
\special{pa 5555 5756}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5005 5606 5155 5756
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5005 5606}%
\special{pa 5155 5756}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4605 5606 4755 5756
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4605 5606}%
\special{pa 4755 5756}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6205 5406 6205 5606 6205 5606 6205 5206
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6205 5406 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6220 5207 6205 5206
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6220 5207}%
\special{pa 6205 5206}%
\special{fp}%
\special{sh 1}%
\special{pa 6205 5206}%
\special{pa 6270 5230}%
\special{pa 6258 5210}%
\special{pa 6273 5190}%
\special{pa 6205 5206}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6205 6206 6205 6406 6205 6406 6205 6006
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6205 6206 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6220 6405 6205 6406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6220 6405}%
\special{pa 6205 6406}%
\special{fp}%
\special{sh 1}%
\special{pa 6205 6406}%
\special{pa 6273 6422}%
\special{pa 6258 6402}%
\special{pa 6270 6382}%
\special{pa 6205 6406}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 3805 5706 3805 5806 5 0 0 0
% $L_0$
\put(38.0500,-58.0600){\makebox(0,0){{\color[named]{Black}{$L_0$}}}}%
% VECTOR 2 0 3 0 Black White  
% 4 2200 5600 3000 5600 2200 6000 3000 6000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 5600}%
\special{pa 3000 5600}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 5600}%
\special{pa 2933 5580}%
\special{pa 2947 5600}%
\special{pa 2933 5620}%
\special{pa 3000 5600}%
\special{fp}%
\special{pa 2200 6000}%
\special{pa 3000 6000}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 6000}%
\special{pa 2933 5980}%
\special{pa 2947 6000}%
\special{pa 2933 6020}%
\special{pa 3000 6000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 5450 6000 5700 5800 5600 6200 5600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 5450 250 250 0.6435011 2.4980915}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6191 5612 6200 5600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6191 5612}%
\special{pa 6200 5600}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 5600}%
\special{pa 6144 5641}%
\special{pa 6168 5643}%
\special{pa 6176 5665}%
\special{pa 6200 5600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 6150 6000 5900 6200 6000 5800 6000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 6150 250 250 3.7850938 5.6396842}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6191 5988 6200 6000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6191 5988}%
\special{pa 6200 6000}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 6000}%
\special{pa 6176 5935}%
\special{pa 6168 5957}%
\special{pa 6144 5959}%
\special{pa 6200 6000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 36 2200 7805 2600 7405 2600 7405 2800 7405 2800 7005 3200 7405 2800 7005 2200 7005 2800 7405 2950 7255 3200 7005 3050 7155 3600 7405 3750 7255 4000 7005 3850 7155 3600 7005 4000 7405 4000 7405 4200 7405 4200 7405 4600 7405 4600 7005 4000 7005 4000 7805 4600 7805 4600 8205 4000 8205 4000 8205 2200 8205 2350 7555 2200 7405 2450 7655 2600 7805 2600 7805 4000 7805
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 7805}%
\special{pa 2600 7405}%
\special{fp}%
\special{pa 2600 7405}%
\special{pa 2800 7405}%
\special{fp}%
\special{pa 2800 7005}%
\special{pa 3200 7405}%
\special{fp}%
\special{pa 2800 7005}%
\special{pa 2200 7005}%
\special{fp}%
\special{pa 2800 7405}%
\special{pa 2950 7255}%
\special{fp}%
\special{pa 3200 7005}%
\special{pa 3050 7155}%
\special{fp}%
\special{pa 3600 7405}%
\special{pa 3750 7255}%
\special{fp}%
\special{pa 4000 7005}%
\special{pa 3850 7155}%
\special{fp}%
\special{pa 3600 7005}%
\special{pa 4000 7405}%
\special{fp}%
\special{pa 4000 7405}%
\special{pa 4200 7405}%
\special{fp}%
\special{pa 4200 7405}%
\special{pa 4600 7405}%
\special{fp}%
\special{pa 4600 7005}%
\special{pa 4000 7005}%
\special{fp}%
\special{pa 4000 7805}%
\special{pa 4600 7805}%
\special{fp}%
\special{pa 4600 8205}%
\special{pa 4000 8205}%
\special{fp}%
\special{pa 4000 8205}%
\special{pa 2200 8205}%
\special{fp}%
\special{pa 2350 7555}%
\special{pa 2200 7405}%
\special{fp}%
\special{pa 2450 7655}%
\special{pa 2600 7805}%
\special{fp}%
\special{pa 2600 7805}%
\special{pa 4000 7805}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 7205 4600 7405 4600 7405 4600 7005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4600 7205 200 200 4.7123890 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 8005 4600 8205 4600 8205 4600 7805
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4600 8005 200 200 4.7123890 1.5707963}%
}}%
% STR 2 0 3 0 Black White  
% 4 3400 6905 3400 7005 5 0 0 0
% $\cdots$
\put(34.0000,-70.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3400 7305 3400 7405 5 0 0 0
% $\cdots$
\put(34.0000,-74.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3400 6700 3400 6800 5 0 0 0
% trivial
\put(34.0000,-68.0000){\makebox(0,0){{\color[named]{Black}{trivial}}}}%
\end{picture}}%


==> proof_of_main_even_minus.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.2000,16.9000)(19.9000,-20.3000)%
% LINE 2 0 3 0 Black White  
% 4 4410 595 4810 1795 4410 595 4010 1795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4410 595}%
\special{pa 4810 1795}%
\special{fp}%
\special{pa 4410 595}%
\special{pa 4010 1795}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4610 1195 4340 805
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4610 1195}%
\special{pa 4340 805}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4810 1795 4071 1612
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4810 1795}%
\special{pa 4071 1612}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4070 1615 4660 1345
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4070 1615}%
\special{pa 4660 1345}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4610 1195 4070 1615
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4610 1195}%
\special{pa 4070 1615}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4380 1065 4380 1165 5 0 0 0
% $\vdots$
\put(43.8000,-11.6500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4610 1495 4610 1595 5 0 0 0
% $\vdots$
\put(46.1000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4210 1695 4210 1795 5 0 0 0
% $\vdots$
\put(42.1000,-17.9500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 2 0 3 0 Black White  
% 4 2800 585 3200 1785 2800 585 2400 1785
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 585}%
\special{pa 3200 1785}%
\special{fp}%
\special{pa 2800 585}%
\special{pa 2400 1785}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3000 1185 2730 795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1185}%
\special{pa 2730 795}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3200 1785 2460 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 1785}%
\special{pa 2460 1605}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2460 1605 3050 1335
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2460 1605}%
\special{pa 3050 1335}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3000 1185 2460 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1185}%
\special{pa 2460 1605}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2770 1055 2770 1155 5 0 0 0
% $\vdots$
\put(27.7000,-11.5500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3000 1485 3000 1585 5 0 0 0
% $\vdots$
\put(30.0000,-15.8500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2600 1685 2600 1785 5 0 0 0
% $\vdots$
\put(26.0000,-17.8500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4410 315 4410 415 5 0 0 0
% $\cfrac{p}{q}$
\put(44.1000,-4.1500){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2800 305 2800 405 5 0 0 0
% $\cfrac{p}{q}$
\put(28.0000,-4.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4210 680 4210 780 5 0 0 0
% $\cfrac{1}{1}$
\put(42.1000,-7.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4790 1250 4790 1350 5 0 0 0
% $\cfrac{1}{1}$
\put(47.9000,-13.5000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2610 685 2610 785 5 0 0 0
% $\cfrac{1}{1}$
\put(26.1000,-7.8500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2800 1985 2800 2085 5 0 0 0
% $a_{n}$ is odd.
\put(28.0000,-20.8500){\makebox(0,0){{\color[named]{Black}{$a_{n}$ is odd.}}}}%
% STR 2 0 3 0 Black White  
% 4 4410 1995 4410 2095 5 0 0 0
% $a_{n}$ is even.
\put(44.1000,-20.9500){\makebox(0,0){{\color[named]{Black}{$a_{n}$ is even.}}}}%
% STR 2 0 3 0 Black White  
% 4 2350 1460 2350 1560 5 0 0 0
% $\cfrac{1}{1}$
\put(23.5000,-15.6000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% LINE 0 0 3 0 Black White  
% 4 4600 1195 4400 595 4600 1195 4070 1615
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4600 1195}%
\special{pa 4400 595}%
\special{fp}%
\special{pa 4600 1195}%
\special{pa 4070 1615}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 2800 600 3200 1800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2800 600}%
\special{pa 3200 1800}%
\special{fp}%
}}%
\end{picture}}%


==> proof_of_main_even_plus.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(24.0000,16.8500)(8.5000,-20.3500)%
% LINE 2 0 3 0 Black White  
% 4 1300 595 1700 1795 1300 595 900 1795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1300 595}%
\special{pa 1700 1795}%
\special{fp}%
\special{pa 1300 595}%
\special{pa 900 1795}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1500 1195 1230 805
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1500 1195}%
\special{pa 1230 805}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1700 1795 961 1612
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1700 1795}%
\special{pa 961 1612}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 960 1615 1550 1345
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 960 1615}%
\special{pa 1550 1345}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1500 1195 960 1615
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1500 1195}%
\special{pa 960 1615}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1270 1065 1270 1165 5 0 0 0
% $\vdots$
\put(12.7000,-11.6500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1500 1495 1500 1595 5 0 0 0
% $\vdots$
\put(15.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1100 1695 1100 1795 5 0 0 0
% $\vdots$
\put(11.0000,-17.9500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 2 0 3 0 Black White  
% 4 2850 600 3250 1800 2850 600 2450 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2850 600}%
\special{pa 3250 1800}%
\special{fp}%
\special{pa 2850 600}%
\special{pa 2450 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3050 1200 2780 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3050 1200}%
\special{pa 2780 810}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3250 1800 2510 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 1800}%
\special{pa 2510 1620}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2510 1620 3100 1350
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2510 1620}%
\special{pa 3100 1350}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3050 1200 2510 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3050 1200}%
\special{pa 2510 1620}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2820 1070 2820 1170 5 0 0 0
% $\vdots$
\put(28.2000,-11.7000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3050 1500 3050 1600 5 0 0 0
% $\vdots$
\put(30.5000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2650 1700 2650 1800 5 0 0 0
% $\vdots$
\put(26.5000,-18.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1300 595 950 1645
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1300 595}%
\special{pa 950 1645}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 4 2850 600 2510 1620 2510 1620 3250 1800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2850 600}%
\special{pa 2510 1620}%
\special{fp}%
\special{pa 2510 1620}%
\special{pa 3250 1800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1300 315 1300 415 5 0 0 0
% $\cfrac{p}{q}$
\put(13.0000,-4.1500){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2850 320 2850 420 5 0 0 0
% $\cfrac{p}{q}$
\put(28.5000,-4.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1680 1075 1680 1175 5 0 0 0
% $\cfrac{1}{1}$
\put(16.8000,-11.7500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1880 1675 1880 1775 5 0 0 0
% $\cfrac{1}{1}$
\put(18.8000,-17.7500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3230 1080 3230 1180 5 0 0 0
% $\cfrac{1}{1}$
\put(32.3000,-11.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2850 2000 2850 2100 5 0 0 0
% $a_{n-1}$ is odd.
\put(28.5000,-21.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-1}$ is odd.}}}}%
% STR 2 0 3 0 Black White  
% 4 1300 1995 1300 2095 5 0 0 0
% $a_{n-1}$ is even.
\put(13.0000,-20.9500){\makebox(0,0){{\color[named]{Black}{$a_{n-1}$ is even.}}}}%
\end{picture}}%


==> proof_of_main_odd.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.4000,16.8000)(2.6000,-20.3500)%
% LINE 2 0 3 0 Black White  
% 4 1200 600 800 1800 1200 600 1600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 800 1800}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1600 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1000 1200 1270 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1270 810}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 800 1800 1539 1617
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 1539 1617}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1540 1620 950 1350
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1540 1620}%
\special{pa 950 1350}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1000 1200 1540 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1540 1620}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1230 1070 1230 1170 5 0 0 0
% $\vdots$
\put(12.3000,-11.7000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1000 1500 1000 1600 5 0 0 0
% $\vdots$
\put(10.0000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 1700 1400 1800 5 0 0 0
% $\vdots$
\put(14.0000,-18.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 2 0 3 0 Black White  
% 4 2800 600 2400 1800 2800 600 3200 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 3200 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2600 1200 2870 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2870 810}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2400 1800 3140 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 3140 1620}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3140 1620 2550 1350
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3140 1620}%
\special{pa 2550 1350}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2600 1200 3140 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 3140 1620}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2830 1070 2830 1170 5 0 0 0
% $\vdots$
\put(28.3000,-11.7000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2600 1500 2600 1600 5 0 0 0
% $\vdots$
\put(26.0000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3000 1700 3000 1800 5 0 0 0
% $\vdots$
\put(30.0000,-18.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1200 600 1550 1650
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1200 600}%
\special{pa 1550 1650}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 4 2800 600 3140 1620 3140 1620 2400 1800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2800 600}%
\special{pa 3140 1620}%
\special{fp}%
\special{pa 3140 1620}%
\special{pa 2400 1800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1200 320 1200 420 5 0 0 0
% $\cfrac{p}{q}$
\put(12.0000,-4.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2800 320 2800 420 5 0 0 0
% $\cfrac{p}{q}$
\put(28.0000,-4.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 820 1080 820 1180 5 0 0 0
% $\cfrac{1}{1}$
\put(8.2000,-11.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 620 1680 620 1780 5 0 0 0
% $\cfrac{1}{1}$
\put(6.2000,-17.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2420 1080 2420 1180 5 0 0 0
% $\cfrac{1}{1}$
\put(24.2000,-11.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2800 2000 2800 2100 5 0 0 0
% $a_{n-1}$ is odd.
\put(28.0000,-21.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-1}$ is odd.}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 2000 1200 2100 5 0 0 0
% $a_{n-1}$ is even.
\put(12.0000,-21.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-1}$ is even.}}}}%
\end{picture}}%


==> proof_of_main_odd_minus.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(29.4000,16.8000)(2.6000,-20.3500)%
% LINE 2 0 3 0 Black White  
% 4 1200 600 800 1800 1200 600 1600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 800 1800}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1600 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1000 1200 1270 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1270 810}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 800 1800 1539 1617
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 1539 1617}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1540 1620 950 1350
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1540 1620}%
\special{pa 950 1350}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1000 1200 1540 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1540 1620}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1230 1070 1230 1170 5 0 0 0
% $\vdots$
\put(12.3000,-11.7000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1000 1500 1000 1600 5 0 0 0
% $\vdots$
\put(10.0000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 1700 1400 1800 5 0 0 0
% $\vdots$
\put(14.0000,-18.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 2 0 3 0 Black White  
% 4 2800 600 2400 1800 2800 600 3200 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 3200 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2600 1200 2870 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2870 810}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2400 1800 3140 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 3140 1620}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3140 1620 2550 1350
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3140 1620}%
\special{pa 2550 1350}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2600 1200 3140 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 3140 1620}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2830 1070 2830 1170 5 0 0 0
% $\vdots$
\put(28.3000,-11.7000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2600 1500 2600 1600 5 0 0 0
% $\vdots$
\put(26.0000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3000 1700 3000 1800 5 0 0 0
% $\vdots$
\put(30.0000,-18.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1200 600 1550 1650
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1200 600}%
\special{pa 1550 1650}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 4 2800 600 3140 1620 3140 1620 2400 1800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2800 600}%
\special{pa 3140 1620}%
\special{fp}%
\special{pa 3140 1620}%
\special{pa 2400 1800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1200 320 1200 420 5 0 0 0
% $\cfrac{p}{q}$
\put(12.0000,-4.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2800 320 2800 420 5 0 0 0
% $\cfrac{p}{q}$
\put(28.0000,-4.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 820 1080 820 1180 5 0 0 0
% $\cfrac{1}{1}$
\put(8.2000,-11.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 620 1680 620 1780 5 0 0 0
% $\cfrac{1}{1}$
\put(6.2000,-17.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2420 1080 2420 1180 5 0 0 0
% $\cfrac{1}{1}$
\put(24.2000,-11.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2800 2000 2800 2100 5 0 0 0
% $a_{n-1}$ is odd.
\put(28.0000,-21.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-1}$ is odd.}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 2000 1200 2100 5 0 0 0
% $a_{n-1}$ is even.
\put(12.0000,-21.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-1}$ is even.}}}}%
\end{picture}}%


==> proof_of_main_odd_plus.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(40.1000,16.8500)(7.9000,-20.4000)%
% LINE 2 0 3 0 Black White  
% 4 1200 600 800 1800 1200 600 1600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 800 1800}%
\special{fp}%
\special{pa 1200 600}%
\special{pa 1600 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1000 1200 1270 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1270 810}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 800 1800 1539 1617
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 1539 1617}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1540 1620 950 1350
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1540 1620}%
\special{pa 950 1350}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1000 1200 1540 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1540 1620}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1230 1070 1230 1170 5 0 0 0
% $\vdots$
\put(12.3000,-11.7000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1000 1500 1000 1600 5 0 0 0
% $\vdots$
\put(10.0000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 1700 1400 1800 5 0 0 0
% $\vdots$
\put(14.0000,-18.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 2 0 3 0 Black White  
% 4 2800 600 2400 1800 2800 600 3200 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2400 1800}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 3200 1800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2600 1200 2870 810
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 2870 810}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2400 1800 3140 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 3140 1620}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3140 1620 2550 1350
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3140 1620}%
\special{pa 2550 1350}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2600 1200 3140 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1200}%
\special{pa 3140 1620}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2830 1070 2830 1170 5 0 0 0
% $\vdots$
\put(28.3000,-11.7000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2600 1500 2600 1600 5 0 0 0
% $\vdots$
\put(26.0000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3000 1700 3000 1800 5 0 0 0
% $\vdots$
\put(30.0000,-18.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 320 1200 420 5 0 0 0
% $\cfrac{p}{q}$
\put(12.0000,-4.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2800 320 2800 420 5 0 0 0
% $\cfrac{p}{q}$
\put(28.0000,-4.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 680 1400 780 5 0 0 0
% $\cfrac{1}{1}$
\put(14.0000,-7.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2420 1260 2420 1360 5 0 0 0
% $\cfrac{1}{1}$
\put(24.2000,-13.6000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3000 680 3000 780 5 0 0 0
% $\cfrac{1}{1}$
\put(30.0000,-7.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 2800 2000 2800 2100 5 0 0 0
% $a_{n}$ and $a_{n-1}$ are even.
\put(28.0000,-21.0000){\makebox(0,0){{\color[named]{Black}{$a_{n}$ and $a_{n-1}$ are even.}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 2000 1200 2100 5 0 0 0
% $a_{n}$ is odd.
\put(12.0000,-21.0000){\makebox(0,0){{\color[named]{Black}{$a_{n}$ is odd.}}}}%
% LINE 2 0 3 0 Black White  
% 4 4400 605 4000 1805 4400 605 4800 1805
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 605}%
\special{pa 4000 1805}%
\special{fp}%
\special{pa 4400 605}%
\special{pa 4800 1805}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4200 1205 4470 815
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 1205}%
\special{pa 4470 815}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4000 1805 4740 1625
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 1805}%
\special{pa 4740 1625}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4740 1625 4150 1355
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4740 1625}%
\special{pa 4150 1355}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4200 1205 4740 1625
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 1205}%
\special{pa 4740 1625}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4430 1075 4430 1175 5 0 0 0
% $\vdots$
\put(44.3000,-11.7500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4200 1505 4200 1605 5 0 0 0
% $\vdots$
\put(42.0000,-16.0500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4600 1705 4600 1805 5 0 0 0
% $\vdots$
\put(46.0000,-18.0500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 325 4400 425 5 0 0 0
% $\cfrac{p}{q}$
\put(44.0000,-4.2500){\makebox(0,0){{\color[named]{Black}{$\cfrac{p}{q}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4600 685 4600 785 5 0 0 0
% $\cfrac{1}{1}$
\put(46.0000,-7.8500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 2005 4400 2105 5 0 0 0
% $a_{n}$ is even and $a_{n-1}$ is odd.
\put(44.0000,-21.0500){\makebox(0,0){{\color[named]{Black}{$a_{n}$ is even and $a_{n-1}$ is odd.}}}}%
% STR 2 0 3 0 Black White  
% 4 1620 1480 1620 1580 5 0 0 0
% $\cfrac{1}{1}$
\put(16.2000,-15.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1200 600 800 1800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1200 600}%
\special{pa 800 1800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4020 1260 4020 1360 5 0 0 0
% $\cfrac{1}{1}$
\put(40.2000,-13.6000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 3840 1680 3840 1780 5 0 0 0
% $\cfrac{1}{1}$
\put(38.4000,-17.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% LINE 0 0 3 0 Black White  
% 6 2800 600 2600 1200 2600 1200 3140 1620 3140 1620 2400 1800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2800 600}%
\special{pa 2600 1200}%
\special{fp}%
\special{pa 2600 1200}%
\special{pa 3140 1620}%
\special{fp}%
\special{pa 3140 1620}%
\special{pa 2400 1800}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 6 4400 600 4200 1200 4200 1200 4740 1620 4740 1620 4770 1710
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4400 600}%
\special{pa 4200 1200}%
\special{fp}%
\special{pa 4200 1200}%
\special{pa 4740 1620}%
\special{fp}%
\special{pa 4740 1620}%
\special{pa 4770 1710}%
\special{fp}%
}}%
\end{picture}}%


==> proof_of_sign_10.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(63.4000,30.7200)(-1.4000,-32.2700)%
% LINE 2 0 3 0 Black White  
% 4 1000 400 600 1600 1000 400 1400 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 1000 400}%
\special{pa 1400 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 870 800 1080 640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 870 800}%
\special{pa 1080 640}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1280 1240 870 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1280 1240}%
\special{pa 870 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 1280 1240 790 1030
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1280 1240}%
\special{pa 790 1030}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 120 1000 220 5 0 0 0
% $\cfrac{1}{0}$
\put(10.0000,-2.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 600 700 600 800 5 0 0 0
% $\gamma \equiv \cfrac{0}{1}$
\put(6.0000,-8.0000){\makebox(0,0){{\color[named]{Black}{$\gamma \equiv \cfrac{0}{1}$}}}}%
% LINE 0 0 3 0 Black White  
% 4 1000 400 870 790 870 790 1280 1240
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 400}%
\special{pa 870 790}%
\special{fp}%
\special{pa 870 790}%
\special{pa 1280 1240}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 1310 1000 1410 5 0 0 0
% $\vdots$
\put(10.0000,-14.1000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 300 2200 400 5 0 0 0
% $\cdots$
\put(22.0000,-4.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 700 2200 800 5 0 0 0
% $\cdots$
\put(22.0000,-8.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1100 2200 1200 5 0 0 0
% $\cdots$
\put(22.0000,-12.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1500 2200 1600 5 0 0 0
% $\cdots$
\put(22.0000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 295 4400 395 5 0 0 0
% $\cdots$
\put(44.0000,-3.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 695 4400 795 5 0 0 0
% $\cdots$
\put(44.0000,-7.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 1095 4400 1195 5 0 0 0
% $\cdots$
\put(44.0000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 1495 4400 1595 5 0 0 0
% $\cdots$
\put(44.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 1080 1400 1180 5 0 0 0
% $\cfrac{1}{0}$
\put(14.0000,-11.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% BOX 0 0 3 0 Black White  
% 2 2400 400 2800 800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 400}%
\special{pa 2800 400}%
\special{pa 2800 800}%
\special{pa 2400 800}%
\special{pa 2400 400}%
\special{pa 2800 400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 500 2600 600 5 0 0 0
% $a_{n-1}$
\put(26.0000,-6.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-1}$}}}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 1000 2800 1200 2800 1200 2800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1000 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 1199 2800 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 1199}%
\special{pa 2800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1200}%
\special{pa 2868 1216}%
\special{pa 2853 1196}%
\special{pa 2865 1176}%
\special{pa 2800 1200}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 1000 2800 1600 2800 1600 2800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1000 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 400 2800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 400}%
\special{pa 2800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 400}%
\special{pa 2867 420}%
\special{pa 2853 400}%
\special{pa 2867 380}%
\special{pa 2800 400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 1200 2400 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2467 1220}%
\special{pa 2453 1200}%
\special{pa 2467 1180}%
\special{pa 2400 1200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 1600 2800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 2800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1600}%
\special{pa 2733 1580}%
\special{pa 2747 1600}%
\special{pa 2733 1620}%
\special{pa 2800 1600}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 4600 400 5000 800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4600 400}%
\special{pa 5000 400}%
\special{pa 5000 800}%
\special{pa 4600 800}%
\special{pa 4600 400}%
\special{pa 5000 400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4800 500 4800 600 5 0 0 0
% $a_{n-1}$
\put(48.0000,-6.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-1}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 12 5000 800 5200 800 5450 1050 5600 1200 5600 1200 6000 800 6000 400 5000 400 5600 800 5200 1200 5750 950 5600 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 800}%
\special{pa 5200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 800}%
\special{pa 5133 780}%
\special{pa 5147 800}%
\special{pa 5133 820}%
\special{pa 5200 800}%
\special{fp}%
\special{pa 5450 1050}%
\special{pa 5600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 1200}%
\special{pa 5567 1139}%
\special{pa 5562 1162}%
\special{pa 5539 1167}%
\special{pa 5600 1200}%
\special{fp}%
\special{pa 5600 1200}%
\special{pa 6000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 800}%
\special{pa 5939 833}%
\special{pa 5962 838}%
\special{pa 5967 861}%
\special{pa 6000 800}%
\special{fp}%
\special{pa 6000 400}%
\special{pa 5000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 400}%
\special{pa 5067 420}%
\special{pa 5053 400}%
\special{pa 5067 380}%
\special{pa 5000 400}%
\special{fp}%
\special{pa 5600 800}%
\special{pa 5200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1200}%
\special{pa 5261 1167}%
\special{pa 5238 1162}%
\special{pa 5233 1139}%
\special{pa 5200 1200}%
\special{fp}%
\special{pa 5750 950}%
\special{pa 5600 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 800}%
\special{pa 5633 861}%
\special{pa 5638 838}%
\special{pa 5661 833}%
\special{pa 5600 800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 4 4600 1600 6000 1600 5200 1200 4600 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4600 1600}%
\special{pa 6000 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 1600}%
\special{pa 5933 1580}%
\special{pa 5947 1600}%
\special{pa 5933 1620}%
\special{pa 6000 1600}%
\special{fp}%
\special{pa 5200 1200}%
\special{pa 4600 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 1200}%
\special{pa 4667 1220}%
\special{pa 4653 1200}%
\special{pa 4667 1180}%
\special{pa 4600 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 5200 800 5350 950 6000 1200 5850 1050
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 800}%
\special{pa 5350 950}%
\special{fp}%
\special{pa 6000 1200}%
\special{pa 5850 1050}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 1400 6000 1600 6000 1600 6000 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 1400 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 1201 6000 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 1201}%
\special{pa 6000 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 1200}%
\special{pa 6065 1224}%
\special{pa 6053 1204}%
\special{pa 6068 1184}%
\special{pa 6000 1200}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 600 6000 800 6000 800 6000 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 600 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 401 6000 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 401}%
\special{pa 6000 400}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 400}%
\special{pa 6065 424}%
\special{pa 6053 404}%
\special{pa 6068 384}%
\special{pa 6000 400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2200 1900 2200 2000 5 0 0 0
% $\cdots$
\put(22.0000,-20.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2300 2200 2400 5 0 0 0
% $\cdots$
\put(22.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2700 2200 2800 5 0 0 0
% $\cdots$
\put(22.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 3100 2200 3200 5 0 0 0
% $\cdots$
\put(22.0000,-32.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 1895 4400 1995 5 0 0 0
% $\cdots$
\put(44.0000,-19.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 2295 4400 2395 5 0 0 0
% $\cdots$
\put(44.0000,-23.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 2695 4400 2795 5 0 0 0
% $\cdots$
\put(44.0000,-27.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 3095 4400 3195 5 0 0 0
% $\cdots$
\put(44.0000,-31.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% BOX 0 0 3 0 Black White  
% 2 2400 2000 2800 2400
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 2000}%
\special{pa 2800 2000}%
\special{pa 2800 2400}%
\special{pa 2400 2400}%
\special{pa 2400 2000}%
\special{pa 2800 2000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 2100 2600 2200 5 0 0 0
% $a_{n-1}$
\put(26.0000,-22.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-1}$}}}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2600 2800 2800 2800 2800 2800 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2600 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 2401 2800 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 2401}%
\special{pa 2800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2400}%
\special{pa 2865 2424}%
\special{pa 2853 2404}%
\special{pa 2868 2384}%
\special{pa 2800 2400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2600 2800 3200 2800 3200 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2600 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 3200 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 3200}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2867 3220}%
\special{pa 2853 3200}%
\special{pa 2867 3180}%
\special{pa 2800 3200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 2800 2800 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 2800}%
\special{pa 2800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2800}%
\special{pa 2733 2780}%
\special{pa 2747 2800}%
\special{pa 2733 2820}%
\special{pa 2800 2800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 3200 2400 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 3200}%
\special{pa 2400 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 3200}%
\special{pa 2467 3220}%
\special{pa 2453 3200}%
\special{pa 2467 3180}%
\special{pa 2400 3200}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 4600 2000 5000 2400
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4600 2000}%
\special{pa 5000 2000}%
\special{pa 5000 2400}%
\special{pa 4600 2400}%
\special{pa 4600 2000}%
\special{pa 5000 2000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4800 2100 4800 2200 5 0 0 0
% $a_{n-1}$
\put(48.0000,-22.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-1}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 16 5000 2000 6000 2000 6000 2400 5600 2800 5350 2550 5200 2400 5200 2400 5000 2400 4600 2800 5200 2800 5200 2800 5600 2400 5850 2650 6000 2800 6000 3200 4600 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 2000}%
\special{pa 6000 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2000}%
\special{pa 5933 1980}%
\special{pa 5947 2000}%
\special{pa 5933 2020}%
\special{pa 6000 2000}%
\special{fp}%
\special{pa 6000 2400}%
\special{pa 5600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 2800}%
\special{pa 5661 2767}%
\special{pa 5638 2762}%
\special{pa 5633 2739}%
\special{pa 5600 2800}%
\special{fp}%
\special{pa 5350 2550}%
\special{pa 5200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2400}%
\special{pa 5233 2461}%
\special{pa 5238 2438}%
\special{pa 5261 2433}%
\special{pa 5200 2400}%
\special{fp}%
\special{pa 5200 2400}%
\special{pa 5000 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 2400}%
\special{pa 5067 2420}%
\special{pa 5053 2400}%
\special{pa 5067 2380}%
\special{pa 5000 2400}%
\special{fp}%
\special{pa 4600 2800}%
\special{pa 5200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2800}%
\special{pa 5133 2780}%
\special{pa 5147 2800}%
\special{pa 5133 2820}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 5600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 2400}%
\special{pa 5539 2433}%
\special{pa 5562 2438}%
\special{pa 5567 2461}%
\special{pa 5600 2400}%
\special{fp}%
\special{pa 5850 2650}%
\special{pa 6000 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2800}%
\special{pa 5967 2739}%
\special{pa 5962 2762}%
\special{pa 5939 2767}%
\special{pa 6000 2800}%
\special{fp}%
\special{pa 6000 3200}%
\special{pa 4600 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 3200}%
\special{pa 4667 3220}%
\special{pa 4653 3200}%
\special{pa 4667 3180}%
\special{pa 4600 3200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 5600 2800 5450 2650 5600 2400 5750 2550
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5600 2800}%
\special{pa 5450 2650}%
\special{fp}%
\special{pa 5600 2400}%
\special{pa 5750 2550}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 2200 6000 2400 6000 2400 6000 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 2200 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 2399 6000 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 2399}%
\special{pa 6000 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 2400}%
\special{pa 6068 2416}%
\special{pa 6053 2396}%
\special{pa 6065 2376}%
\special{pa 6000 2400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 3000 6000 3200 6000 3200 6000 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 3000 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 3199 6000 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 3199}%
\special{pa 6000 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 3200}%
\special{pa 6068 3216}%
\special{pa 6053 3196}%
\special{pa 6065 3176}%
\special{pa 6000 3200}%
\special{fp}%
}}%
\end{picture}}%


==> proof_of_sign_even_10.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(69.0000,30.1700)(3.0000,-32.2700)%
% LINE 2 0 3 0 Black White  
% 4 990 405 1390 1605 990 405 590 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 990 405}%
\special{pa 1390 1605}%
\special{fp}%
\special{pa 990 405}%
\special{pa 590 1605}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 1340 1455 740 1155 740 1155 1190 1005 1190 1005 870 765
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1340 1455}%
\special{pa 740 1155}%
\special{fp}%
\special{pa 740 1155}%
\special{pa 1190 1005}%
\special{fp}%
\special{pa 1190 1005}%
\special{pa 870 765}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 990 175 990 275 5 0 0 0
% $\alpha$
\put(9.9000,-2.7500){\makebox(0,0){{\color[named]{Black}{$\alpha$}}}}%
% STR 2 0 3 0 Black White  
% 4 560 1055 560 1155 5 0 0 0
% $\gamma$
\put(5.6000,-11.5500){\makebox(0,0){{\color[named]{Black}{$\gamma$}}}}%
% STR 2 0 3 0 Black White  
% 4 990 1395 990 1495 5 0 0 0
% $\vdots$
\put(9.9000,-14.9500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1440 885 1440 985 5 0 0 0
% $\beta \equiv \cfrac{1}{0}$
\put(14.4000,-9.8500){\makebox(0,0){{\color[named]{Black}{$\beta \equiv \cfrac{1}{0}$}}}}%
% LINE 0 0 3 0 Black White  
% 4 990 405 1190 1005 1190 1005 740 1155
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 990 405}%
\special{pa 1190 1005}%
\special{fp}%
\special{pa 1190 1005}%
\special{pa 740 1155}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 4200 390 4600 790
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4200 390}%
\special{pa 4600 390}%
\special{pa 4600 790}%
\special{pa 4200 790}%
\special{pa 4200 390}%
\special{pa 4600 390}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4400 490 4400 590 5 0 0 0
% $a_{n-2}$
\put(44.0000,-5.9000){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% LINE 2 0 3 0 Black White  
% 4 1000 2000 1400 3200 1000 2000 600 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1400 3200}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 600 3200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 8 1350 3050 720 2840 720 2840 1210 2630 720 2840 1130 2400 1130 2400 920 2240
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 3050}%
\special{pa 720 2840}%
\special{fp}%
\special{pa 720 2840}%
\special{pa 1210 2630}%
\special{fp}%
\special{pa 720 2840}%
\special{pa 1130 2400}%
\special{fp}%
\special{pa 1130 2400}%
\special{pa 920 2240}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 1790 1000 1890 5 0 0 0
% $\alpha$
\put(10.0000,-18.9000){\makebox(0,0){{\color[named]{Black}{$\alpha$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 2300 1400 2400 5 0 0 0
% $\beta \equiv \cfrac{1}{0}$
\put(14.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\beta \equiv \cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 600 2700 600 2800 5 0 0 0
% $\gamma$
\put(6.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\gamma$}}}}%
% LINE 0 0 3 0 Black White  
% 4 1000 2000 1130 2390 1130 2390 720 2840
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 2000}%
\special{pa 1130 2390}%
\special{fp}%
\special{pa 1130 2390}%
\special{pa 720 2840}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 2990 1000 3090 5 0 0 0
% $\vdots$
\put(10.0000,-30.9000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% BOX 0 0 3 0 Black White  
% 2 2400 2000 2800 2400
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 2000}%
\special{pa 2800 2000}%
\special{pa 2800 2400}%
\special{pa 2400 2400}%
\special{pa 2400 2000}%
\special{pa 2800 2000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2600 2800 2800 2800 2800 2800 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2600 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 2799 2800 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 2799}%
\special{pa 2800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2800}%
\special{pa 2868 2816}%
\special{pa 2853 2796}%
\special{pa 2865 2776}%
\special{pa 2800 2800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 2100 2600 2200 5 0 0 0
% $a_{n-2}$
\put(26.0000,-22.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% BOX 0 0 3 0 Black White  
% 2 4200 1996 4600 2396
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4200 1996}%
\special{pa 4600 1996}%
\special{pa 4600 2396}%
\special{pa 4200 2396}%
\special{pa 4200 1996}%
\special{pa 4600 1996}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4600 2396 4800 2396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4600 2396}%
\special{pa 4800 2396}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2396}%
\special{pa 4733 2376}%
\special{pa 4747 2396}%
\special{pa 4733 2416}%
\special{pa 4800 2396}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4400 2096 4400 2196 5 0 0 0
% $a_{n-2}$
\put(44.0000,-21.9600){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 2800 2400 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 2800}%
\special{pa 2400 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 2800}%
\special{pa 2467 2820}%
\special{pa 2453 2800}%
\special{pa 2467 2780}%
\special{pa 2400 2800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2200 300 2200 400 5 0 0 0
% $\cdots$
\put(22.0000,-4.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 700 2200 800 5 0 0 0
% $\cdots$
\put(22.0000,-8.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1100 2200 1200 5 0 0 0
% $\cdots$
\put(22.0000,-12.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1500 2200 1600 5 0 0 0
% $\cdots$
\put(22.0000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1900 2200 2000 5 0 0 0
% $\cdots$
\put(22.0000,-20.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2300 2200 2400 5 0 0 0
% $\cdots$
\put(22.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2700 2200 2800 5 0 0 0
% $\cdots$
\put(22.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 3100 2200 3200 5 0 0 0
% $\cdots$
\put(22.0000,-32.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 295 4000 395 5 0 0 0
% $\cdots$
\put(40.0000,-3.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 695 4000 795 5 0 0 0
% $\cdots$
\put(40.0000,-7.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 1095 4000 1195 5 0 0 0
% $\cdots$
\put(40.0000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 1495 4000 1595 5 0 0 0
% $\cdots$
\put(40.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 1895 4000 1995 5 0 0 0
% $\cdots$
\put(40.0000,-19.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 2295 4000 2395 5 0 0 0
% $\cdots$
\put(40.0000,-23.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 2695 4000 2795 5 0 0 0
% $\cdots$
\put(40.0000,-27.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 3095 4000 3195 5 0 0 0
% $\cdots$
\put(40.0000,-31.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% LINE 0 0 3 0 Black White  
% 2 720 2840 1350 3050
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 720 2840}%
\special{pa 1350 3050}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 740 1155 690 1305
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 740 1155}%
\special{pa 690 1305}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2600 2800 3200 2800 3200 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2600 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 3200 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 3200}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2867 3220}%
\special{pa 2853 3200}%
\special{pa 2867 3180}%
\special{pa 2800 3200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 3200 2400 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 3200}%
\special{pa 2400 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 3200}%
\special{pa 2467 3220}%
\special{pa 2453 3200}%
\special{pa 2467 3180}%
\special{pa 2400 3200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 18 5050 2650 5200 2800 5200 2800 5600 2400 5600 2400 5800 2400 6050 2150 6200 2000 6200 2000 6600 2400 6600 2800 5600 2800 5350 2550 5200 2400 5200 2400 4800 2800 4800 2800 4200 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5050 2650}%
\special{pa 5200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2800}%
\special{pa 5167 2739}%
\special{pa 5162 2762}%
\special{pa 5139 2767}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 5600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 2400}%
\special{pa 5539 2433}%
\special{pa 5562 2438}%
\special{pa 5567 2461}%
\special{pa 5600 2400}%
\special{fp}%
\special{pa 5600 2400}%
\special{pa 5800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2400}%
\special{pa 5733 2380}%
\special{pa 5747 2400}%
\special{pa 5733 2420}%
\special{pa 5800 2400}%
\special{fp}%
\special{pa 6050 2150}%
\special{pa 6200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2000}%
\special{pa 6139 2033}%
\special{pa 6162 2038}%
\special{pa 6167 2061}%
\special{pa 6200 2000}%
\special{fp}%
\special{pa 6200 2000}%
\special{pa 6600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 2400}%
\special{pa 6567 2339}%
\special{pa 6562 2362}%
\special{pa 6539 2367}%
\special{pa 6600 2400}%
\special{fp}%
\special{pa 6600 2800}%
\special{pa 5600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 2800}%
\special{pa 5667 2820}%
\special{pa 5653 2800}%
\special{pa 5667 2780}%
\special{pa 5600 2800}%
\special{fp}%
\special{pa 5350 2550}%
\special{pa 5200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2400}%
\special{pa 5233 2461}%
\special{pa 5238 2438}%
\special{pa 5261 2433}%
\special{pa 5200 2400}%
\special{fp}%
\special{pa 5200 2400}%
\special{pa 4800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2800}%
\special{pa 4861 2767}%
\special{pa 4838 2762}%
\special{pa 4833 2739}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2800}%
\special{pa 4267 2820}%
\special{pa 4253 2800}%
\special{pa 4267 2780}%
\special{pa 4200 2800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 8 4600 2000 5800 2000 5800 2000 6200 2400 6450 2150 6600 2000 6600 3200 4200 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4600 2000}%
\special{pa 5800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2000}%
\special{pa 5733 1980}%
\special{pa 5747 2000}%
\special{pa 5733 2020}%
\special{pa 5800 2000}%
\special{fp}%
\special{pa 5800 2000}%
\special{pa 6200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2400}%
\special{pa 6167 2339}%
\special{pa 6162 2362}%
\special{pa 6139 2367}%
\special{pa 6200 2400}%
\special{fp}%
\special{pa 6450 2150}%
\special{pa 6600 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 2000}%
\special{pa 6539 2033}%
\special{pa 6562 2038}%
\special{pa 6567 2061}%
\special{pa 6600 2000}%
\special{fp}%
\special{pa 6600 3200}%
\special{pa 4200 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3200}%
\special{pa 4267 3220}%
\special{pa 4253 3200}%
\special{pa 4267 3180}%
\special{pa 4200 3200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 8 5600 2800 5450 2650 4800 2400 4950 2550 5950 2250 5800 2400 6200 2400 6350 2250
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5600 2800}%
\special{pa 5450 2650}%
\special{fp}%
\special{pa 4800 2400}%
\special{pa 4950 2550}%
\special{fp}%
\special{pa 5950 2250}%
\special{pa 5800 2400}%
\special{fp}%
\special{pa 6200 2400}%
\special{pa 6350 2250}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6600 2600 6600 2800 6600 2800 6600 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6600 2600 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6615 2799 6600 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6615 2799}%
\special{pa 6600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 2800}%
\special{pa 6668 2816}%
\special{pa 6653 2796}%
\special{pa 6665 2776}%
\special{pa 6600 2800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6600 2600 6600 3200 6600 3200 6600 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6600 2600 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6615 3200 6600 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6615 3200}%
\special{pa 6600 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 3200}%
\special{pa 6667 3220}%
\special{pa 6653 3200}%
\special{pa 6667 3180}%
\special{pa 6600 3200}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 2400 400 2800 800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 400}%
\special{pa 2800 400}%
\special{pa 2800 800}%
\special{pa 2400 800}%
\special{pa 2400 400}%
\special{pa 2800 400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 1000 2800 1200 2800 1200 2800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1000 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 1199 2800 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 1199}%
\special{pa 2800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1200}%
\special{pa 2868 1216}%
\special{pa 2853 1196}%
\special{pa 2865 1176}%
\special{pa 2800 1200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 500 2600 600 5 0 0 0
% $a_{n-2}$
\put(26.0000,-6.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 1200 2400 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 2400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2467 1220}%
\special{pa 2453 1200}%
\special{pa 2467 1180}%
\special{pa 2400 1200}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 1000 2800 1600 2800 1600 2800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1000 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 400 2800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 400}%
\special{pa 2800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 400}%
\special{pa 2867 420}%
\special{pa 2853 400}%
\special{pa 2867 380}%
\special{pa 2800 400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 1600 2800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1600}%
\special{pa 2800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1600}%
\special{pa 2733 1580}%
\special{pa 2747 1600}%
\special{pa 2733 1620}%
\special{pa 2800 1600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4600 800 4800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4600 800}%
\special{pa 4800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 800}%
\special{pa 4733 780}%
\special{pa 4747 800}%
\special{pa 4733 820}%
\special{pa 4800 800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 1200 4200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 1200}%
\special{pa 4200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1200}%
\special{pa 4267 1220}%
\special{pa 4253 1200}%
\special{pa 4267 1180}%
\special{pa 4200 1200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5200 800 4800 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 800}%
\special{pa 4800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1200}%
\special{pa 4861 1167}%
\special{pa 4838 1162}%
\special{pa 4833 1139}%
\special{pa 4800 1200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5400 800 5200 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 800}%
\special{pa 5200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 800}%
\special{pa 5267 820}%
\special{pa 5253 800}%
\special{pa 5267 780}%
\special{pa 5200 800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5550 650 5400 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5550 650}%
\special{pa 5400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 800}%
\special{pa 5461 767}%
\special{pa 5438 762}%
\special{pa 5433 739}%
\special{pa 5400 800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6200 800 5800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6200 800}%
\special{pa 5800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 400}%
\special{pa 5833 461}%
\special{pa 5838 438}%
\special{pa 5861 433}%
\special{pa 5800 400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5200 1200 6200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 1200}%
\special{pa 6200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 1200}%
\special{pa 6133 1180}%
\special{pa 6147 1200}%
\special{pa 6133 1220}%
\special{pa 6200 1200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5050 1050 5200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5050 1050}%
\special{pa 5200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1200}%
\special{pa 5167 1139}%
\special{pa 5162 1162}%
\special{pa 5139 1167}%
\special{pa 5200 1200}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6200 1000 6200 1200 6200 1200 6200 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6200 1000 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6215 801 6200 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6215 801}%
\special{pa 6200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 800}%
\special{pa 6265 824}%
\special{pa 6253 804}%
\special{pa 6268 784}%
\special{pa 6200 800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6200 1000 6200 1600 6200 1600 6200 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6200 1000 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6215 400 6200 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6215 400}%
\special{pa 6200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 400}%
\special{pa 6267 420}%
\special{pa 6253 400}%
\special{pa 6267 380}%
\special{pa 6200 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4800 800 4950 950
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 800}%
\special{pa 4950 950}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5650 550 5800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5650 550}%
\special{pa 5800 400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 1600 6200 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 1600}%
\special{pa 6200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 1600}%
\special{pa 6133 1580}%
\special{pa 6147 1600}%
\special{pa 6133 1620}%
\special{pa 6200 1600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5400 400 4600 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 400}%
\special{pa 4600 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 400}%
\special{pa 4667 420}%
\special{pa 4653 400}%
\special{pa 4667 380}%
\special{pa 4600 400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5800 800 5400 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 800}%
\special{pa 5400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 400}%
\special{pa 5433 461}%
\special{pa 5438 438}%
\special{pa 5461 433}%
\special{pa 5400 400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5950 650 5800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5950 650}%
\special{pa 5800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 800}%
\special{pa 5861 767}%
\special{pa 5838 762}%
\special{pa 5833 739}%
\special{pa 5800 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 6200 400 6050 550
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6200 400}%
\special{pa 6050 550}%
\special{fp}%
}}%
\end{picture}}%


==> proof_of_sign_even_not10.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(69.0000,30.1700)(3.0000,-32.2700)%
% LINE 2 0 3 0 Black White  
% 4 990 405 1390 1605 990 405 590 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 990 405}%
\special{pa 1390 1605}%
\special{fp}%
\special{pa 990 405}%
\special{pa 590 1605}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 1340 1455 740 1155 740 1155 1190 1005 1190 1005 870 765
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1340 1455}%
\special{pa 740 1155}%
\special{fp}%
\special{pa 740 1155}%
\special{pa 1190 1005}%
\special{fp}%
\special{pa 1190 1005}%
\special{pa 870 765}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 990 175 990 275 5 0 0 0
% $\alpha$
\put(9.9000,-2.7500){\makebox(0,0){{\color[named]{Black}{$\alpha$}}}}%
% STR 2 0 3 0 Black White  
% 4 560 1055 560 1155 5 0 0 0
% $\gamma$
\put(5.6000,-11.5500){\makebox(0,0){{\color[named]{Black}{$\gamma$}}}}%
% STR 2 0 3 0 Black White  
% 4 990 1395 990 1495 5 0 0 0
% $\vdots$
\put(9.9000,-14.9500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1440 885 1440 985 5 0 0 0
% $\beta$
\put(14.4000,-9.8500){\makebox(0,0){{\color[named]{Black}{$\beta$}}}}%
% BOX 0 0 3 0 Black White  
% 2 4200 390 4600 790
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4200 390}%
\special{pa 4600 390}%
\special{pa 4600 790}%
\special{pa 4200 790}%
\special{pa 4200 390}%
\special{pa 4600 390}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4400 490 4400 590 5 0 0 0
% $a_{n-2}$
\put(44.0000,-5.9000){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% LINE 2 0 3 0 Black White  
% 4 1000 2000 1400 3200 1000 2000 600 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 1400 3200}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 600 3200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 8 1350 3050 720 2840 720 2840 1210 2630 720 2840 1130 2400 1130 2400 920 2240
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 3050}%
\special{pa 720 2840}%
\special{fp}%
\special{pa 720 2840}%
\special{pa 1210 2630}%
\special{fp}%
\special{pa 720 2840}%
\special{pa 1130 2400}%
\special{fp}%
\special{pa 1130 2400}%
\special{pa 920 2240}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 1790 1000 1890 5 0 0 0
% $\alpha$
\put(10.0000,-18.9000){\makebox(0,0){{\color[named]{Black}{$\alpha$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 2300 1400 2400 5 0 0 0
% $\beta$
\put(14.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\beta$}}}}%
% STR 2 0 3 0 Black White  
% 4 600 2700 600 2800 5 0 0 0
% $\gamma$
\put(6.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\gamma$}}}}%
% STR 2 0 3 0 Black White  
% 4 1000 2990 1000 3090 5 0 0 0
% $\vdots$
\put(10.0000,-30.9000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% BOX 0 0 3 0 Black White  
% 2 2400 405 2800 805
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 405}%
\special{pa 2800 405}%
\special{pa 2800 805}%
\special{pa 2400 805}%
\special{pa 2400 405}%
\special{pa 2800 405}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 1005 2800 1205 2800 1205 2800 805
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1005 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 1204 2800 1205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 1204}%
\special{pa 2800 1205}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1205}%
\special{pa 2868 1221}%
\special{pa 2853 1201}%
\special{pa 2865 1181}%
\special{pa 2800 1205}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 505 2600 605 5 0 0 0
% $a_{n-2}$
\put(26.0000,-6.0500){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% BOX 0 0 3 0 Black White  
% 2 4200 1996 4600 2396
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4200 1996}%
\special{pa 4600 1996}%
\special{pa 4600 2396}%
\special{pa 4200 2396}%
\special{pa 4200 1996}%
\special{pa 4600 1996}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4400 2096 4400 2196 5 0 0 0
% $a_{n-2}$
\put(44.0000,-21.9600){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 1205 2400 1205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1205}%
\special{pa 2400 1205}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1205}%
\special{pa 2467 1225}%
\special{pa 2453 1205}%
\special{pa 2467 1185}%
\special{pa 2400 1205}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2200 1900 2200 2000 5 0 0 0
% $\cdots$
\put(22.0000,-20.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2300 2200 2400 5 0 0 0
% $\cdots$
\put(22.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2700 2200 2800 5 0 0 0
% $\cdots$
\put(22.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 3100 2200 3200 5 0 0 0
% $\cdots$
\put(22.0000,-32.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 305 2200 405 5 0 0 0
% $\cdots$
\put(22.0000,-4.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 705 2200 805 5 0 0 0
% $\cdots$
\put(22.0000,-8.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1105 2200 1205 5 0 0 0
% $\cdots$
\put(22.0000,-12.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1505 2200 1605 5 0 0 0
% $\cdots$
\put(22.0000,-16.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 295 4000 395 5 0 0 0
% $\cdots$
\put(40.0000,-3.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 695 4000 795 5 0 0 0
% $\cdots$
\put(40.0000,-7.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 1095 4000 1195 5 0 0 0
% $\cdots$
\put(40.0000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 1495 4000 1595 5 0 0 0
% $\cdots$
\put(40.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 1895 4000 1995 5 0 0 0
% $\cdots$
\put(40.0000,-19.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 2295 4000 2395 5 0 0 0
% $\cdots$
\put(40.0000,-23.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 2695 4000 2795 5 0 0 0
% $\cdots$
\put(40.0000,-27.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 4000 3095 4000 3195 5 0 0 0
% $\cdots$
\put(40.0000,-31.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 1005 2800 1605 2800 1605 2800 405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1005 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 1605 2800 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 1605}%
\special{pa 2800 1605}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1605}%
\special{pa 2867 1625}%
\special{pa 2853 1605}%
\special{pa 2867 1585}%
\special{pa 2800 1605}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 1605 2400 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1605}%
\special{pa 2400 1605}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1605}%
\special{pa 2467 1625}%
\special{pa 2453 1605}%
\special{pa 2467 1585}%
\special{pa 2400 1605}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 2400 2000 2800 2400
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 2000}%
\special{pa 2800 2000}%
\special{pa 2800 2400}%
\special{pa 2400 2400}%
\special{pa 2400 2000}%
\special{pa 2800 2000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2600 2800 2800 2800 2800 2800 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2600 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 2799 2800 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 2799}%
\special{pa 2800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2800}%
\special{pa 2868 2816}%
\special{pa 2853 2796}%
\special{pa 2865 2776}%
\special{pa 2800 2800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 2100 2600 2200 5 0 0 0
% $a_{n-2}$
\put(26.0000,-22.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 2800 2400 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 2800}%
\special{pa 2400 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 2800}%
\special{pa 2467 2820}%
\special{pa 2453 2800}%
\special{pa 2467 2780}%
\special{pa 2400 2800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2600 2800 3200 2800 3200 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2600 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 2000 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 2000}%
\special{pa 2800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2000}%
\special{pa 2867 2020}%
\special{pa 2853 2000}%
\special{pa 2867 1980}%
\special{pa 2800 2000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 3200 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 3200}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2733 3180}%
\special{pa 2747 3200}%
\special{pa 2733 3220}%
\special{pa 2800 3200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 740 650 740 750 5 0 0 0
% $\cfrac{1}{0}$
\put(7.4000,-7.5000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% LINE 0 0 3 0 Black White  
% 4 990 400 740 1150 740 1150 1340 1450
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 990 400}%
\special{pa 740 1150}%
\special{fp}%
\special{pa 740 1150}%
\special{pa 1340 1450}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 800 2100 800 2200 5 0 0 0
% $\cfrac{1}{0}$
\put(8.0000,-22.0000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1000 2000 700 2900
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 2000}%
\special{pa 700 2900}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 700 2900 680 2960
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 700 2900}%
\special{pa 680 2960}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 24 4600 800 4800 800 5050 1050 5200 1200 5200 1200 6200 1200 6200 800 5800 400 5550 650 5400 800 5400 800 5200 800 5200 800 4800 1200 4800 1200 4200 1200 4600 400 5400 400 5400 400 5800 800 6050 550 6200 400 6200 1600 4200 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4600 800}%
\special{pa 4800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 800}%
\special{pa 4733 780}%
\special{pa 4747 800}%
\special{pa 4733 820}%
\special{pa 4800 800}%
\special{fp}%
\special{pa 5050 1050}%
\special{pa 5200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1200}%
\special{pa 5167 1139}%
\special{pa 5162 1162}%
\special{pa 5139 1167}%
\special{pa 5200 1200}%
\special{fp}%
\special{pa 5200 1200}%
\special{pa 6200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 1200}%
\special{pa 6133 1180}%
\special{pa 6147 1200}%
\special{pa 6133 1220}%
\special{pa 6200 1200}%
\special{fp}%
\special{pa 6200 800}%
\special{pa 5800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 400}%
\special{pa 5833 461}%
\special{pa 5838 438}%
\special{pa 5861 433}%
\special{pa 5800 400}%
\special{fp}%
\special{pa 5550 650}%
\special{pa 5400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 800}%
\special{pa 5461 767}%
\special{pa 5438 762}%
\special{pa 5433 739}%
\special{pa 5400 800}%
\special{fp}%
\special{pa 5400 800}%
\special{pa 5200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 800}%
\special{pa 5267 820}%
\special{pa 5253 800}%
\special{pa 5267 780}%
\special{pa 5200 800}%
\special{fp}%
\special{pa 5200 800}%
\special{pa 4800 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1200}%
\special{pa 4861 1167}%
\special{pa 4838 1162}%
\special{pa 4833 1139}%
\special{pa 4800 1200}%
\special{fp}%
\special{pa 4800 1200}%
\special{pa 4200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1200}%
\special{pa 4267 1220}%
\special{pa 4253 1200}%
\special{pa 4267 1180}%
\special{pa 4200 1200}%
\special{fp}%
\special{pa 4600 400}%
\special{pa 5400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 400}%
\special{pa 5333 380}%
\special{pa 5347 400}%
\special{pa 5333 420}%
\special{pa 5400 400}%
\special{fp}%
\special{pa 5400 400}%
\special{pa 5800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 800}%
\special{pa 5767 739}%
\special{pa 5762 762}%
\special{pa 5739 767}%
\special{pa 5800 800}%
\special{fp}%
\special{pa 6050 550}%
\special{pa 6200 400}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 400}%
\special{pa 6139 433}%
\special{pa 6162 438}%
\special{pa 6167 461}%
\special{pa 6200 400}%
\special{fp}%
\special{pa 6200 1600}%
\special{pa 4200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1600}%
\special{pa 4267 1620}%
\special{pa 4253 1600}%
\special{pa 4267 1580}%
\special{pa 4200 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 4800 800 4950 950 5800 400 5650 550 5800 800 5950 650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 800}%
\special{pa 4950 950}%
\special{fp}%
\special{pa 5800 400}%
\special{pa 5650 550}%
\special{fp}%
\special{pa 5800 800}%
\special{pa 5950 650}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6200 1000 6200 1200 6200 1200 6200 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6200 1000 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6215 801 6200 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6215 801}%
\special{pa 6200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 800}%
\special{pa 6265 824}%
\special{pa 6253 804}%
\special{pa 6268 784}%
\special{pa 6200 800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6200 1000 6200 1600 6200 1600 6200 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6200 1000 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6215 1600 6200 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6215 1600}%
\special{pa 6200 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 1600}%
\special{pa 6267 1620}%
\special{pa 6253 1600}%
\special{pa 6267 1580}%
\special{pa 6200 1600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 28 4600 2400 4800 2400 5050 2650 5200 2800 5200 2800 5600 2400 5600 2400 5800 2400 6050 2150 6200 2000 6200 2000 6600 2400 6600 2800 5600 2800 5350 2550 5200 2400 5200 2400 4800 2800 4800 2800 4200 2800 4200 3200 6600 3200 6350 2250 6200 2400 6200 2400 5800 2000 5800 2000 4600 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4600 2400}%
\special{pa 4800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2400}%
\special{pa 4733 2380}%
\special{pa 4747 2400}%
\special{pa 4733 2420}%
\special{pa 4800 2400}%
\special{fp}%
\special{pa 5050 2650}%
\special{pa 5200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2800}%
\special{pa 5167 2739}%
\special{pa 5162 2762}%
\special{pa 5139 2767}%
\special{pa 5200 2800}%
\special{fp}%
\special{pa 5200 2800}%
\special{pa 5600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 2400}%
\special{pa 5539 2433}%
\special{pa 5562 2438}%
\special{pa 5567 2461}%
\special{pa 5600 2400}%
\special{fp}%
\special{pa 5600 2400}%
\special{pa 5800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2400}%
\special{pa 5733 2380}%
\special{pa 5747 2400}%
\special{pa 5733 2420}%
\special{pa 5800 2400}%
\special{fp}%
\special{pa 6050 2150}%
\special{pa 6200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2000}%
\special{pa 6139 2033}%
\special{pa 6162 2038}%
\special{pa 6167 2061}%
\special{pa 6200 2000}%
\special{fp}%
\special{pa 6200 2000}%
\special{pa 6600 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 2400}%
\special{pa 6567 2339}%
\special{pa 6562 2362}%
\special{pa 6539 2367}%
\special{pa 6600 2400}%
\special{fp}%
\special{pa 6600 2800}%
\special{pa 5600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 2800}%
\special{pa 5667 2820}%
\special{pa 5653 2800}%
\special{pa 5667 2780}%
\special{pa 5600 2800}%
\special{fp}%
\special{pa 5350 2550}%
\special{pa 5200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2400}%
\special{pa 5233 2461}%
\special{pa 5238 2438}%
\special{pa 5261 2433}%
\special{pa 5200 2400}%
\special{fp}%
\special{pa 5200 2400}%
\special{pa 4800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2800}%
\special{pa 4861 2767}%
\special{pa 4838 2762}%
\special{pa 4833 2739}%
\special{pa 4800 2800}%
\special{fp}%
\special{pa 4800 2800}%
\special{pa 4200 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2800}%
\special{pa 4267 2820}%
\special{pa 4253 2800}%
\special{pa 4267 2780}%
\special{pa 4200 2800}%
\special{fp}%
\special{pa 4200 3200}%
\special{pa 6600 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 3200}%
\special{pa 6533 3180}%
\special{pa 6547 3200}%
\special{pa 6533 3220}%
\special{pa 6600 3200}%
\special{fp}%
\special{pa 6350 2250}%
\special{pa 6200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2400}%
\special{pa 6261 2367}%
\special{pa 6238 2362}%
\special{pa 6233 2339}%
\special{pa 6200 2400}%
\special{fp}%
\special{pa 6200 2400}%
\special{pa 5800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2000}%
\special{pa 5833 2061}%
\special{pa 5838 2038}%
\special{pa 5861 2033}%
\special{pa 5800 2000}%
\special{fp}%
\special{pa 5800 2000}%
\special{pa 4600 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 2000}%
\special{pa 4667 2020}%
\special{pa 4653 2000}%
\special{pa 4667 1980}%
\special{pa 4600 2000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 10 4800 2400 4950 2550 5600 2800 5600 2800 5450 2650 5600 2800 5800 2400 5950 2250 6450 2150 6600 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 2400}%
\special{pa 4950 2550}%
\special{fp}%
\special{pa 5600 2800}%
\special{pa 5600 2800}%
\special{fp}%
\special{pa 5450 2650}%
\special{pa 5600 2800}%
\special{fp}%
\special{pa 5800 2400}%
\special{pa 5950 2250}%
\special{fp}%
\special{pa 6450 2150}%
\special{pa 6600 2000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6600 2600 6600 2800 6600 2800 6600 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6600 2600 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6615 2799 6600 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6615 2799}%
\special{pa 6600 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 2800}%
\special{pa 6668 2816}%
\special{pa 6653 2796}%
\special{pa 6665 2776}%
\special{pa 6600 2800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6600 2600 6600 3200 6600 3200 6600 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6600 2600 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6615 2000 6600 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6615 2000}%
\special{pa 6600 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6600 2000}%
\special{pa 6667 2020}%
\special{pa 6653 2000}%
\special{pa 6667 1980}%
\special{pa 6600 2000}%
\special{fp}%
}}%
\end{picture}}%


==> proof_of_sign_evenodd.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(64.8000,20.6500)(1.2000,-22.0000)%
% LINE 2 0 3 0 Black White  
% 6 1200 400 600 2200 600 2200 1800 2200 1800 2200 1200 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 600 2200}%
\special{fp}%
\special{pa 600 2200}%
\special{pa 1800 2200}%
\special{fp}%
\special{pa 1800 2200}%
\special{pa 1200 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 600 2200 1500 1300 600 2200 1600 1600 600 2200 1730 1990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 2200}%
\special{pa 1500 1300}%
\special{fp}%
\special{pa 600 2200}%
\special{pa 1600 1600}%
\special{fp}%
\special{pa 600 2200}%
\special{pa 1730 1990}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1360 1800 1360 1900 5 0 0 0
% $\vdots$
\put(13.6000,-19.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 2 0 3 0 Black White  
% 4 1500 1300 940 1180 1500 1300 1100 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1500 1300}%
\special{pa 940 1180}%
\special{fp}%
\special{pa 1500 1300}%
\special{pa 1100 700}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1180 970 1180 1070 5 0 0 0
% $\vdots$
\put(11.8000,-10.7000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2600 1595 3000 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1595}%
\special{pa 3000 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1195}%
\special{pa 2939 1228}%
\special{pa 2962 1233}%
\special{pa 2967 1256}%
\special{pa 3000 1195}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4050 1445 4200 1595
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4050 1445}%
\special{pa 4200 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1595}%
\special{pa 4167 1534}%
\special{pa 4162 1557}%
\special{pa 4139 1562}%
\special{pa 4200 1595}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3250 1445 3400 1595
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 1445}%
\special{pa 3400 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1595}%
\special{pa 3367 1534}%
\special{pa 3362 1557}%
\special{pa 3339 1562}%
\special{pa 3400 1595}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 26 4200 1595 6000 1595 6000 1195 5600 795 4950 1045 4800 1195 4800 1195 4400 795 4400 795 2600 795 2850 1445 3000 1595 3000 1595 3400 1195 3800 1595 4200 1195 4200 1195 4400 1195 4650 945 4800 795 4800 795 5200 1195 5850 945 6000 795 6000 1995 2600 1995
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 1595}%
\special{pa 6000 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 1595}%
\special{pa 5933 1575}%
\special{pa 5947 1595}%
\special{pa 5933 1615}%
\special{pa 6000 1595}%
\special{fp}%
\special{pa 6000 1195}%
\special{pa 5600 795}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 795}%
\special{pa 5633 856}%
\special{pa 5638 833}%
\special{pa 5661 828}%
\special{pa 5600 795}%
\special{fp}%
\special{pa 4950 1045}%
\special{pa 4800 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1195}%
\special{pa 4861 1162}%
\special{pa 4838 1157}%
\special{pa 4833 1134}%
\special{pa 4800 1195}%
\special{fp}%
\special{pa 4800 1195}%
\special{pa 4400 795}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 795}%
\special{pa 4433 856}%
\special{pa 4438 833}%
\special{pa 4461 828}%
\special{pa 4400 795}%
\special{fp}%
\special{pa 4400 795}%
\special{pa 2600 795}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 795}%
\special{pa 2667 815}%
\special{pa 2653 795}%
\special{pa 2667 775}%
\special{pa 2600 795}%
\special{fp}%
\special{pa 2850 1445}%
\special{pa 3000 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1595}%
\special{pa 2967 1534}%
\special{pa 2962 1557}%
\special{pa 2939 1562}%
\special{pa 3000 1595}%
\special{fp}%
\special{pa 3000 1595}%
\special{pa 3400 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1195}%
\special{pa 3339 1228}%
\special{pa 3362 1233}%
\special{pa 3367 1256}%
\special{pa 3400 1195}%
\special{fp}%
\special{pa 3800 1595}%
\special{pa 4200 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1195}%
\special{pa 4139 1228}%
\special{pa 4162 1233}%
\special{pa 4167 1256}%
\special{pa 4200 1195}%
\special{fp}%
\special{pa 4200 1195}%
\special{pa 4400 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1195}%
\special{pa 4333 1175}%
\special{pa 4347 1195}%
\special{pa 4333 1215}%
\special{pa 4400 1195}%
\special{fp}%
\special{pa 4650 945}%
\special{pa 4800 795}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 795}%
\special{pa 4739 828}%
\special{pa 4762 833}%
\special{pa 4767 856}%
\special{pa 4800 795}%
\special{fp}%
\special{pa 4800 795}%
\special{pa 5200 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1195}%
\special{pa 5167 1134}%
\special{pa 5162 1157}%
\special{pa 5139 1162}%
\special{pa 5200 1195}%
\special{fp}%
\special{pa 5850 945}%
\special{pa 6000 795}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 795}%
\special{pa 5939 828}%
\special{pa 5962 833}%
\special{pa 5967 856}%
\special{pa 6000 795}%
\special{fp}%
\special{pa 6000 1995}%
\special{pa 2600 1995}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1995}%
\special{pa 2667 2015}%
\special{pa 2653 1995}%
\special{pa 2667 1975}%
\special{pa 2600 1995}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 14 2600 1195 2750 1345 3150 1345 3000 1195 3800 1195 3950 1345 4550 1045 4400 1195 5600 1195 5750 1045 5050 945 5200 795 5200 795 5200 795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1195}%
\special{pa 2750 1345}%
\special{fp}%
\special{pa 3150 1345}%
\special{pa 3000 1195}%
\special{fp}%
\special{pa 3800 1195}%
\special{pa 3950 1345}%
\special{fp}%
\special{pa 4550 1045}%
\special{pa 4400 1195}%
\special{fp}%
\special{pa 5600 1195}%
\special{pa 5750 1045}%
\special{fp}%
\special{pa 5050 945}%
\special{pa 5200 795}%
\special{fp}%
\special{pa 5200 795}%
\special{pa 5200 795}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 995 2600 795 2600 795 2600 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 995 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2585 1194 2600 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2585 1194}%
\special{pa 2600 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1195}%
\special{pa 2535 1171}%
\special{pa 2547 1191}%
\special{pa 2532 1211}%
\special{pa 2600 1195}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 1795 2600 1595 2600 1595 2600 1995
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 1795 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2585 1596 2600 1595
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2585 1596}%
\special{pa 2600 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1595}%
\special{pa 2532 1579}%
\special{pa 2547 1599}%
\special{pa 2535 1619}%
\special{pa 2600 1595}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 1395 6000 1195 6000 1595 6000 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 1395 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 1196 6000 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 1196}%
\special{pa 6000 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 1195}%
\special{pa 6065 1219}%
\special{pa 6053 1199}%
\special{pa 6068 1179}%
\special{pa 6000 1195}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 1395 6000 795 6000 1995 6000 795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 1395 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 1995 6000 1995
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 1995}%
\special{pa 6000 1995}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 1995}%
\special{pa 6067 2015}%
\special{pa 6053 1995}%
\special{pa 6067 1975}%
\special{pa 6000 1995}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 5400 695 5400 795 5 0 0 0
% $\cdots$
\put(54.0000,-7.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 5400 1095 5400 1195 5 0 0 0
% $\cdots$
\put(54.0000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1095 3600 1195 5 0 0 0
% $\cdots$
\put(36.0000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1495 3600 1595 5 0 0 0
% $\cdots$
\put(36.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 100 1200 200 5 0 0 0
% $\cfrac{1}{1}$
\put(12.0000,-2.0000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 480 2070 480 2170 5 0 0 0
% $\cfrac{0}{1}$
\put(4.8000,-21.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1870 2070 1870 2170 5 0 0 0
% $\cfrac{1}{1}$
\put(18.7000,-21.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1200 400 1800 2200
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1200 400}%
\special{pa 1800 2200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1660 1200 1660 1300 5 0 0 0
% $\cfrac{1}{0}$
\put(16.6000,-13.0000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 970 610 970 710 5 0 0 0
% $\cfrac{0}{1}$
\put(9.7000,-7.1000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 770 1090 770 1190 5 0 0 0
% $\cfrac{0}{1}$
\put(7.7000,-11.9000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
\end{picture}}%


==> proof_of_sign_l2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(47.4000,34.4500)(4.6000,-38.0000)%
% VECTOR 2 0 3 0 Black White  
% 6 2800 1400 3200 1000 3450 1250 3600 1400 3600 1400 4600 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 3200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1000}%
\special{pa 3139 1033}%
\special{pa 3162 1038}%
\special{pa 3167 1061}%
\special{pa 3200 1000}%
\special{fp}%
\special{pa 3450 1250}%
\special{pa 3600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1400}%
\special{pa 3567 1339}%
\special{pa 3562 1362}%
\special{pa 3539 1367}%
\special{pa 3600 1400}%
\special{fp}%
\special{pa 3600 1400}%
\special{pa 4600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 1400}%
\special{pa 4533 1380}%
\special{pa 4547 1400}%
\special{pa 4533 1420}%
\special{pa 4600 1400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 1200 4600 1400 4600 1400 4600 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4600 1200 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4615 1001 4600 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4615 1001}%
\special{pa 4600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 1000}%
\special{pa 4665 1024}%
\special{pa 4653 1004}%
\special{pa 4668 984}%
\special{pa 4600 1000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 10 4600 1000 4200 600 3950 850 3800 1000 3800 1000 3600 1000 3600 1000 3200 1400 2950 1150 2800 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4600 1000}%
\special{pa 4200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 600}%
\special{pa 4233 661}%
\special{pa 4238 638}%
\special{pa 4261 633}%
\special{pa 4200 600}%
\special{fp}%
\special{pa 3950 850}%
\special{pa 3800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1000}%
\special{pa 3861 967}%
\special{pa 3838 962}%
\special{pa 3833 939}%
\special{pa 3800 1000}%
\special{fp}%
\special{pa 3800 1000}%
\special{pa 3600 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3600 1000}%
\special{pa 3667 1020}%
\special{pa 3653 1000}%
\special{pa 3667 980}%
\special{pa 3600 1000}%
\special{fp}%
\special{pa 3600 1000}%
\special{pa 3200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 1400}%
\special{pa 3261 1367}%
\special{pa 3238 1362}%
\special{pa 3233 1339}%
\special{pa 3200 1400}%
\special{fp}%
\special{pa 2950 1150}%
\special{pa 2800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1000}%
\special{pa 2833 1061}%
\special{pa 2838 1038}%
\special{pa 2861 1033}%
\special{pa 2800 1000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 800 2800 600 2800 600 2800 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 800 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2785 601 2800 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2785 601}%
\special{pa 2800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 600}%
\special{pa 2732 584}%
\special{pa 2747 604}%
\special{pa 2735 624}%
\special{pa 2800 600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 6 2800 600 3800 600 3800 600 4200 1000 4450 750 4600 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 3800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 600}%
\special{pa 3733 580}%
\special{pa 3747 600}%
\special{pa 3733 620}%
\special{pa 3800 600}%
\special{fp}%
\special{pa 3800 600}%
\special{pa 4200 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1000}%
\special{pa 4167 939}%
\special{pa 4162 962}%
\special{pa 4139 967}%
\special{pa 4200 1000}%
\special{fp}%
\special{pa 4450 750}%
\special{pa 4600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 600}%
\special{pa 4539 633}%
\special{pa 4562 638}%
\special{pa 4567 661}%
\special{pa 4600 600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4600 1200 4600 600 4600 1800 4600 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4600 1200 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4615 1800 4600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4615 1800}%
\special{pa 4600 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4600 1800}%
\special{pa 4667 1820}%
\special{pa 4653 1800}%
\special{pa 4667 1780}%
\special{pa 4600 1800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4600 1800 2800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4600 1800}%
\special{pa 2800 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1800}%
\special{pa 2867 1820}%
\special{pa 2853 1800}%
\special{pa 2867 1780}%
\special{pa 2800 1800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 1600 2800 1800 2800 1400 2800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1600 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2785 1401 2800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2785 1401}%
\special{pa 2800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1400}%
\special{pa 2732 1384}%
\special{pa 2747 1404}%
\special{pa 2735 1424}%
\special{pa 2800 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 3200 1400 3050 1250 3200 1000 3350 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 1400}%
\special{pa 3050 1250}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 3350 1150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 4050 750 4200 600 4200 1000 4350 850
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4050 750}%
\special{pa 4200 600}%
\special{fp}%
\special{pa 4200 1000}%
\special{pa 4350 850}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 10 1400 600 1800 1800 1800 1800 1000 1800 1000 1800 1400 600 1000 1800 1600 1200 1600 1200 1260 1020
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1800 1800}%
\special{pa 1000 1800}%
\special{fp}%
\special{pa 1000 1800}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1000 1800}%
\special{pa 1600 1200}%
\special{fp}%
\special{pa 1600 1200}%
\special{pa 1260 1020}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1400 320 1400 420 5 0 0 0
% $\cfrac{0}{1}$
\put(14.0000,-4.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1110 910 1110 1010 5 0 0 0
% $\cfrac{1}{1}$
\put(11.1000,-10.1000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1780 1080 1780 1180 5 0 0 0
% $\cfrac{1}{0}$
\put(17.8000,-11.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 820 1680 820 1780 5 0 0 0
% $\cfrac{0}{1}$
\put(8.2000,-17.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1980 1680 1980 1780 5 0 0 0
% $\cfrac{1}{1}$
\put(19.8000,-17.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% LINE 2 0 3 0 Black White  
% 8 1400 2600 1000 3800 1000 3800 1800 3800 1800 3800 1400 2600 1200 3200 1800 3800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 2600}%
\special{pa 1000 3800}%
\special{fp}%
\special{pa 1000 3800}%
\special{pa 1800 3800}%
\special{fp}%
\special{pa 1800 3800}%
\special{pa 1400 2600}%
\special{fp}%
\special{pa 1200 3200}%
\special{pa 1800 3800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 3400 3200 3000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 3400}%
\special{pa 3200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 3000}%
\special{pa 3139 3033}%
\special{pa 3162 3038}%
\special{pa 3167 3061}%
\special{pa 3200 3000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3200 3000 3400 3000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 3000}%
\special{pa 3400 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 3000}%
\special{pa 3333 2980}%
\special{pa 3347 3000}%
\special{pa 3333 3020}%
\special{pa 3400 3000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 16 3650 2750 3800 2600 3800 2600 4200 3000 4200 3400 3200 3400 2950 3150 2800 3000 2800 2600 3400 2600 3400 2600 3800 3000 4050 2750 4200 2600 4200 3800 2800 3800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3650 2750}%
\special{pa 3800 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 2600}%
\special{pa 3739 2633}%
\special{pa 3762 2638}%
\special{pa 3767 2661}%
\special{pa 3800 2600}%
\special{fp}%
\special{pa 3800 2600}%
\special{pa 4200 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3000}%
\special{pa 4167 2939}%
\special{pa 4162 2962}%
\special{pa 4139 2967}%
\special{pa 4200 3000}%
\special{fp}%
\special{pa 4200 3400}%
\special{pa 3200 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 3400}%
\special{pa 3267 3420}%
\special{pa 3253 3400}%
\special{pa 3267 3380}%
\special{pa 3200 3400}%
\special{fp}%
\special{pa 2950 3150}%
\special{pa 2800 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3000}%
\special{pa 2833 3061}%
\special{pa 2838 3038}%
\special{pa 2861 3033}%
\special{pa 2800 3000}%
\special{fp}%
\special{pa 2800 2600}%
\special{pa 3400 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 2600}%
\special{pa 3333 2580}%
\special{pa 3347 2600}%
\special{pa 3333 2620}%
\special{pa 3400 2600}%
\special{fp}%
\special{pa 3400 2600}%
\special{pa 3800 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 3000}%
\special{pa 3767 2939}%
\special{pa 3762 2962}%
\special{pa 3739 2967}%
\special{pa 3800 3000}%
\special{fp}%
\special{pa 4050 2750}%
\special{pa 4200 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2600}%
\special{pa 4139 2633}%
\special{pa 4162 2638}%
\special{pa 4167 2661}%
\special{pa 4200 2600}%
\special{fp}%
\special{pa 4200 3800}%
\special{pa 2800 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3800}%
\special{pa 2867 3820}%
\special{pa 2853 3800}%
\special{pa 2867 3780}%
\special{pa 2800 3800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4200 3200 4200 3400 4200 3400 4200 3000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4200 3200 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4215 3399 4200 3400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4215 3399}%
\special{pa 4200 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3400}%
\special{pa 4268 3416}%
\special{pa 4253 3396}%
\special{pa 4265 3376}%
\special{pa 4200 3400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 4200 3200 4200 2600 4200 3800 4200 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4200 3200 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 4215 3800 4200 3800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4215 3800}%
\special{pa 4200 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3800}%
\special{pa 4267 3820}%
\special{pa 4253 3800}%
\special{pa 4267 3780}%
\special{pa 4200 3800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2800 2800 2600 2800 2600 2800 3000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2800 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2785 2601 2800 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2785 2601}%
\special{pa 2800 2600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2600}%
\special{pa 2732 2584}%
\special{pa 2747 2604}%
\special{pa 2735 2624}%
\special{pa 2800 2600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 3600 2800 3400 2800 3400 2800 3800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 3600 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2785 3401 2800 3400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2785 3401}%
\special{pa 2800 3400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3400}%
\special{pa 2732 3384}%
\special{pa 2747 3404}%
\special{pa 2735 3424}%
\special{pa 2800 3400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 3200 3400 3050 3250 3400 3000 3550 2850 3950 2850 3800 3000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 3400}%
\special{pa 3050 3250}%
\special{fp}%
\special{pa 3400 3000}%
\special{pa 3550 2850}%
\special{fp}%
\special{pa 3950 2850}%
\special{pa 3800 3000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1980 3680 1980 3780 5 0 0 0
% $\cfrac{1}{1}$
\put(19.8000,-37.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 820 3680 820 3780 5 0 0 0
% $\cfrac{0}{1}$
\put(8.2000,-37.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1020 3080 1020 3180 5 0 0 0
% $\cfrac{1}{0}$
\put(10.2000,-31.8000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 2320 1400 2420 5 0 0 0
% $\cfrac{0}{1}$
\put(14.0000,-24.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% LINE 0 0 3 0 Black White  
% 4 1400 600 1600 1200 1600 1200 1000 1800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1400 600}%
\special{pa 1600 1200}%
\special{fp}%
\special{pa 1600 1200}%
\special{pa 1000 1800}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 1400 2600 1000 3800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1400 2600}%
\special{pa 1000 3800}%
\special{fp}%
}}%
\end{picture}}%


==> proof_of_sign_len2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(64.8000,68.6500)(1.2000,-70.0000)%
% LINE 2 0 3 0 Black White  
% 6 1200 400 600 2200 600 2200 1800 2200 1800 2200 1200 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 600 2200}%
\special{fp}%
\special{pa 600 2200}%
\special{pa 1800 2200}%
\special{fp}%
\special{pa 1800 2200}%
\special{pa 1200 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 600 2200 1500 1300 600 2200 1600 1600 600 2200 1730 1990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 2200}%
\special{pa 1500 1300}%
\special{fp}%
\special{pa 600 2200}%
\special{pa 1600 1600}%
\special{fp}%
\special{pa 600 2200}%
\special{pa 1730 1990}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1360 1800 1360 1900 5 0 0 0
% $\vdots$
\put(13.6000,-19.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 2 0 3 0 Black White  
% 4 1500 1300 940 1180 1500 1300 1100 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1500 1300}%
\special{pa 940 1180}%
\special{fp}%
\special{pa 1500 1300}%
\special{pa 1100 700}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1180 970 1180 1070 5 0 0 0
% $\vdots$
\put(11.8000,-10.7000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2600 1595 3000 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1595}%
\special{pa 3000 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1195}%
\special{pa 2939 1228}%
\special{pa 2962 1233}%
\special{pa 2967 1256}%
\special{pa 3000 1195}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4050 1445 4200 1595
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4050 1445}%
\special{pa 4200 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1595}%
\special{pa 4167 1534}%
\special{pa 4162 1557}%
\special{pa 4139 1562}%
\special{pa 4200 1595}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3250 1445 3400 1595
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 1445}%
\special{pa 3400 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1595}%
\special{pa 3367 1534}%
\special{pa 3362 1557}%
\special{pa 3339 1562}%
\special{pa 3400 1595}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 26 4200 1595 6000 1595 6000 1195 5600 795 4950 1045 4800 1195 4800 1195 4400 795 4400 795 2600 795 2850 1445 3000 1595 3000 1595 3400 1195 3800 1595 4200 1195 4200 1195 4400 1195 4650 945 4800 795 4800 795 5200 1195 5850 945 6000 795 6000 1995 2600 1995
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 1595}%
\special{pa 6000 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 1595}%
\special{pa 5933 1575}%
\special{pa 5947 1595}%
\special{pa 5933 1615}%
\special{pa 6000 1595}%
\special{fp}%
\special{pa 6000 1195}%
\special{pa 5600 795}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 795}%
\special{pa 5633 856}%
\special{pa 5638 833}%
\special{pa 5661 828}%
\special{pa 5600 795}%
\special{fp}%
\special{pa 4950 1045}%
\special{pa 4800 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 1195}%
\special{pa 4861 1162}%
\special{pa 4838 1157}%
\special{pa 4833 1134}%
\special{pa 4800 1195}%
\special{fp}%
\special{pa 4800 1195}%
\special{pa 4400 795}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 795}%
\special{pa 4433 856}%
\special{pa 4438 833}%
\special{pa 4461 828}%
\special{pa 4400 795}%
\special{fp}%
\special{pa 4400 795}%
\special{pa 2600 795}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 795}%
\special{pa 2667 815}%
\special{pa 2653 795}%
\special{pa 2667 775}%
\special{pa 2600 795}%
\special{fp}%
\special{pa 2850 1445}%
\special{pa 3000 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 1595}%
\special{pa 2967 1534}%
\special{pa 2962 1557}%
\special{pa 2939 1562}%
\special{pa 3000 1595}%
\special{fp}%
\special{pa 3000 1595}%
\special{pa 3400 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1195}%
\special{pa 3339 1228}%
\special{pa 3362 1233}%
\special{pa 3367 1256}%
\special{pa 3400 1195}%
\special{fp}%
\special{pa 3800 1595}%
\special{pa 4200 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 1195}%
\special{pa 4139 1228}%
\special{pa 4162 1233}%
\special{pa 4167 1256}%
\special{pa 4200 1195}%
\special{fp}%
\special{pa 4200 1195}%
\special{pa 4400 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1195}%
\special{pa 4333 1175}%
\special{pa 4347 1195}%
\special{pa 4333 1215}%
\special{pa 4400 1195}%
\special{fp}%
\special{pa 4650 945}%
\special{pa 4800 795}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 795}%
\special{pa 4739 828}%
\special{pa 4762 833}%
\special{pa 4767 856}%
\special{pa 4800 795}%
\special{fp}%
\special{pa 4800 795}%
\special{pa 5200 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 1195}%
\special{pa 5167 1134}%
\special{pa 5162 1157}%
\special{pa 5139 1162}%
\special{pa 5200 1195}%
\special{fp}%
\special{pa 5850 945}%
\special{pa 6000 795}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 795}%
\special{pa 5939 828}%
\special{pa 5962 833}%
\special{pa 5967 856}%
\special{pa 6000 795}%
\special{fp}%
\special{pa 6000 1995}%
\special{pa 2600 1995}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1995}%
\special{pa 2667 2015}%
\special{pa 2653 1995}%
\special{pa 2667 1975}%
\special{pa 2600 1995}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 14 2600 1195 2750 1345 3150 1345 3000 1195 3800 1195 3950 1345 4550 1045 4400 1195 5600 1195 5750 1045 5050 945 5200 795 5200 795 5200 795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1195}%
\special{pa 2750 1345}%
\special{fp}%
\special{pa 3150 1345}%
\special{pa 3000 1195}%
\special{fp}%
\special{pa 3800 1195}%
\special{pa 3950 1345}%
\special{fp}%
\special{pa 4550 1045}%
\special{pa 4400 1195}%
\special{fp}%
\special{pa 5600 1195}%
\special{pa 5750 1045}%
\special{fp}%
\special{pa 5050 945}%
\special{pa 5200 795}%
\special{fp}%
\special{pa 5200 795}%
\special{pa 5200 795}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 995 2600 795 2600 795 2600 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 995 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2585 1194 2600 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2585 1194}%
\special{pa 2600 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1195}%
\special{pa 2535 1171}%
\special{pa 2547 1191}%
\special{pa 2532 1211}%
\special{pa 2600 1195}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 1795 2600 1595 2600 1595 2600 1995
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 1795 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2585 1596 2600 1595
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2585 1596}%
\special{pa 2600 1595}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1595}%
\special{pa 2532 1579}%
\special{pa 2547 1599}%
\special{pa 2535 1619}%
\special{pa 2600 1595}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 1395 6000 1195 6000 1595 6000 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 1395 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 1196 6000 1195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 1196}%
\special{pa 6000 1195}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 1195}%
\special{pa 6065 1219}%
\special{pa 6053 1199}%
\special{pa 6068 1179}%
\special{pa 6000 1195}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 1395 6000 795 6000 1995 6000 795
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 1395 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 1995 6000 1995
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 1995}%
\special{pa 6000 1995}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 1995}%
\special{pa 6067 2015}%
\special{pa 6053 1995}%
\special{pa 6067 1975}%
\special{pa 6000 1995}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 5400 695 5400 795 5 0 0 0
% $\cdots$
\put(54.0000,-7.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 5400 1095 5400 1195 5 0 0 0
% $\cdots$
\put(54.0000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1095 3600 1195 5 0 0 0
% $\cdots$
\put(36.0000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1495 3600 1595 5 0 0 0
% $\cdots$
\put(36.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 100 1200 200 5 0 0 0
% $\cfrac{1}{1}$
\put(12.0000,-2.0000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 480 2070 480 2170 5 0 0 0
% $\cfrac{0}{1}$
\put(4.8000,-21.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1870 2070 1870 2170 5 0 0 0
% $\cfrac{1}{1}$
\put(18.7000,-21.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1200 400 1800 2200
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1200 400}%
\special{pa 1800 2200}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1660 1200 1660 1300 5 0 0 0
% $\cfrac{1}{0}$
\put(16.6000,-13.0000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 970 610 970 710 5 0 0 0
% $\cfrac{0}{1}$
\put(9.7000,-7.1000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 770 1090 770 1190 5 0 0 0
% $\cfrac{0}{1}$
\put(7.7000,-11.9000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% LINE 2 0 3 0 Black White  
% 6 1200 5195 600 6995 600 6995 1800 6995 1800 6995 1200 5195
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 5195}%
\special{pa 600 6995}%
\special{fp}%
\special{pa 600 6995}%
\special{pa 1800 6995}%
\special{fp}%
\special{pa 1800 6995}%
\special{pa 1200 5195}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 600 6995 1500 6095 600 6995 1600 6395 600 6995 1730 6785
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 6995}%
\special{pa 1500 6095}%
\special{fp}%
\special{pa 600 6995}%
\special{pa 1600 6395}%
\special{fp}%
\special{pa 600 6995}%
\special{pa 1730 6785}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1360 6595 1360 6695 5 0 0 0
% $\vdots$
\put(13.6000,-66.9500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 2 0 3 0 Black White  
% 4 1500 6095 940 5975 1500 6095 1100 5495
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1500 6095}%
\special{pa 940 5975}%
\special{fp}%
\special{pa 1500 6095}%
\special{pa 1100 5495}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1180 5765 1180 5865 5 0 0 0
% $\vdots$
\put(11.8000,-58.6500){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2600 4005 3000 3605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 4005}%
\special{pa 3000 3605}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 3605}%
\special{pa 2939 3638}%
\special{pa 2962 3643}%
\special{pa 2967 3666}%
\special{pa 3000 3605}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4050 3855 4200 4005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4050 3855}%
\special{pa 4200 4005}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 4005}%
\special{pa 4167 3944}%
\special{pa 4162 3967}%
\special{pa 4139 3972}%
\special{pa 4200 4005}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3250 3855 3400 4005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 3855}%
\special{pa 3400 4005}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 4005}%
\special{pa 3367 3944}%
\special{pa 3362 3967}%
\special{pa 3339 3972}%
\special{pa 3400 4005}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 4005 6000 4005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 4005}%
\special{pa 6000 4005}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 4005}%
\special{pa 5933 3985}%
\special{pa 5947 4005}%
\special{pa 5933 4025}%
\special{pa 6000 4005}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6000 4405 2600 4405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6000 4405}%
\special{pa 2600 4405}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 4405}%
\special{pa 2667 4425}%
\special{pa 2653 4405}%
\special{pa 2667 4385}%
\special{pa 2600 4405}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5850 3355 6000 3205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5850 3355}%
\special{pa 6000 3205}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 3205}%
\special{pa 5939 3238}%
\special{pa 5962 3243}%
\special{pa 5967 3266}%
\special{pa 6000 3205}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4550 3465 4400 3615
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4550 3465}%
\special{pa 4400 3615}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 3615}%
\special{pa 4461 3582}%
\special{pa 4438 3577}%
\special{pa 4433 3554}%
\special{pa 4400 3615}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 3605 4200 3605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 3605}%
\special{pa 4200 3605}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 3605}%
\special{pa 4267 3625}%
\special{pa 4253 3605}%
\special{pa 4267 3585}%
\special{pa 4200 3605}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2750 3765 2600 3615
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2750 3765}%
\special{pa 2600 3615}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 3615}%
\special{pa 2633 3676}%
\special{pa 2638 3653}%
\special{pa 2661 3648}%
\special{pa 2600 3615}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6000 3605 5600 3205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6000 3605}%
\special{pa 5600 3205}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 3205}%
\special{pa 5633 3266}%
\special{pa 5638 3243}%
\special{pa 5661 3238}%
\special{pa 5600 3205}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2850 3865 3000 4015
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2850 3865}%
\special{pa 3000 4015}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5200 3205 5200 3205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 3205}%
\special{pa 5200 3205}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4800 3615 4950 3465
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 3615}%
\special{pa 4950 3465}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5600 3605 5750 3455
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5600 3605}%
\special{pa 5750 3455}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4800 3215 4650 3365
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 3215}%
\special{pa 4650 3365}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3800 3605 3950 3755
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 3605}%
\special{pa 3950 3755}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3150 3755 3000 3605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3150 3755}%
\special{pa 3000 3605}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 3405 2600 3205 2600 3205 2600 3605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 3405 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2585 3206 2600 3205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2585 3206}%
\special{pa 2600 3205}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 3205}%
\special{pa 2532 3189}%
\special{pa 2547 3209}%
\special{pa 2535 3229}%
\special{pa 2600 3205}%
\special{fp}%
}}%
% SARROW 2 0 3 0 Black White  
% 2 2585 3604 2600 3605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2585 3604}%
\special{pa 2600 3605}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 3605}%
\special{pa 2535 3581}%
\special{pa 2547 3601}%
\special{pa 2532 3621}%
\special{pa 2600 3605}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 4205 2600 4005 2600 4005 2600 4405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 4205 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2585 4006 2600 4005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2585 4006}%
\special{pa 2600 4005}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 4005}%
\special{pa 2532 3989}%
\special{pa 2547 4009}%
\special{pa 2535 4029}%
\special{pa 2600 4005}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 3805 6000 3605 6000 4005 6000 3605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 3805 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 3606 6000 3605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 3606}%
\special{pa 6000 3605}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 3605}%
\special{pa 6065 3629}%
\special{pa 6053 3609}%
\special{pa 6068 3589}%
\special{pa 6000 3605}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 3805 6000 3205 6000 4405 6000 3205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 3805 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 4405 6000 4405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 4405}%
\special{pa 6000 4405}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 4405}%
\special{pa 6067 4425}%
\special{pa 6053 4405}%
\special{pa 6067 4385}%
\special{pa 6000 4405}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 5400 3105 5400 3205 5 0 0 0
% $\cdots$
\put(54.0000,-32.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 5400 3505 5400 3605 5 0 0 0
% $\cdots$
\put(54.0000,-36.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 3505 3600 3605 5 0 0 0
% $\cdots$
\put(36.0000,-36.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 3905 3600 4005 5 0 0 0
% $\cdots$
\put(36.0000,-40.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 4895 1200 4995 5 0 0 0
% $\cfrac{1}{0}$
\put(12.0000,-49.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 480 6865 480 6965 5 0 0 0
% $\cfrac{0}{1}$
\put(4.8000,-69.6500){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1870 6865 1870 6965 5 0 0 0
% $\cfrac{1}{1}$
\put(18.7000,-69.6500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1660 5995 1660 6095 5 0 0 0
% $\cfrac{1}{1}$
\put(16.6000,-60.9500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 970 5405 970 5505 5 0 0 0
% $\cfrac{0}{1}$
\put(9.7000,-55.0500){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 770 5885 770 5985 5 0 0 0
% $\cfrac{1}{0}$
\put(7.7000,-59.8500){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 5200 3615 4800 3215
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 3615}%
\special{pa 4800 3215}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 3215}%
\special{pa 4833 3276}%
\special{pa 4838 3253}%
\special{pa 4861 3248}%
\special{pa 4800 3215}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 3615 3800 4015
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 3615}%
\special{pa 3800 4015}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 4015}%
\special{pa 3861 3982}%
\special{pa 3838 3977}%
\special{pa 3833 3954}%
\special{pa 3800 4015}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3400 3615 3000 4015
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 3615}%
\special{pa 3000 4015}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 4015}%
\special{pa 3061 3982}%
\special{pa 3038 3977}%
\special{pa 3033 3954}%
\special{pa 3000 4015}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2600 3215 4400 3215
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 3215}%
\special{pa 4400 3215}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 3215}%
\special{pa 4333 3195}%
\special{pa 4347 3215}%
\special{pa 4333 3235}%
\special{pa 4400 3215}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 3215 4800 3615
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 3215}%
\special{pa 4800 3615}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 3615}%
\special{pa 4767 3554}%
\special{pa 4762 3577}%
\special{pa 4739 3582}%
\special{pa 4800 3615}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5050 3365 5200 3215
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5050 3365}%
\special{pa 5200 3215}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 3215}%
\special{pa 5139 3248}%
\special{pa 5162 3253}%
\special{pa 5167 3276}%
\special{pa 5200 3215}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 1200 5200 600 7000
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1200 5200}%
\special{pa 600 7000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 1200 2800 600 4600 600 4600 1800 4600 1800 4600 1200 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 2800}%
\special{pa 600 4600}%
\special{fp}%
\special{pa 600 4600}%
\special{pa 1800 4600}%
\special{fp}%
\special{pa 1800 4600}%
\special{pa 1200 2800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 600 4600 1500 3700 600 4600 1600 4000 600 4600 1730 4390
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 4600}%
\special{pa 1500 3700}%
\special{fp}%
\special{pa 600 4600}%
\special{pa 1600 4000}%
\special{fp}%
\special{pa 600 4600}%
\special{pa 1730 4390}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1360 4200 1360 4300 5 0 0 0
% $\vdots$
\put(13.6000,-43.0000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% LINE 2 0 3 0 Black White  
% 4 1500 3700 940 3580 1500 3700 1100 3100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1500 3700}%
\special{pa 940 3580}%
\special{fp}%
\special{pa 1500 3700}%
\special{pa 1100 3100}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1180 3370 1180 3470 5 0 0 0
% $\vdots$
\put(11.8000,-34.7000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 6000 6805 2600 6805
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6000 6805}%
\special{pa 2600 6805}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 6805}%
\special{pa 2667 6825}%
\special{pa 2653 6805}%
\special{pa 2667 6785}%
\special{pa 2600 6805}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5850 5755 6000 5605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5850 5755}%
\special{pa 6000 5605}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 5605}%
\special{pa 5939 5638}%
\special{pa 5962 5643}%
\special{pa 5967 5666}%
\special{pa 6000 5605}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 6005 4400 6005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 6005}%
\special{pa 4400 6005}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 6005}%
\special{pa 4333 5985}%
\special{pa 4347 6005}%
\special{pa 4333 6025}%
\special{pa 4400 6005}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3800 6405 4200 6005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 6405}%
\special{pa 4200 6005}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 6005}%
\special{pa 4139 6038}%
\special{pa 4162 6043}%
\special{pa 4167 6066}%
\special{pa 4200 6005}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5200 5605 5200 5605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 5605}%
\special{pa 5200 5605}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5600 6005 5750 5855
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5600 6005}%
\special{pa 5750 5855}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4050 6250 4200 6400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4050 6250}%
\special{pa 4200 6400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 5805 2600 5605 2600 5605 2600 6005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 5805 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2585 5606 2600 5605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2585 5606}%
\special{pa 2600 5605}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 5605}%
\special{pa 2532 5589}%
\special{pa 2547 5609}%
\special{pa 2535 5629}%
\special{pa 2600 5605}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2600 6605 2600 6405 2600 6405 2600 6805
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 6605 200 200 1.5707963 4.7123890}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2585 6406 2600 6405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2585 6406}%
\special{pa 2600 6405}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 6405}%
\special{pa 2532 6389}%
\special{pa 2547 6409}%
\special{pa 2535 6429}%
\special{pa 2600 6405}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 6205 6000 6005 6000 6405 6000 6005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 6205 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 6404 6000 6405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 6404}%
\special{pa 6000 6405}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 6405}%
\special{pa 6068 6421}%
\special{pa 6053 6401}%
\special{pa 6065 6381}%
\special{pa 6000 6405}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6000 6205 6000 5605 6000 6805 6000 5605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6000 6205 600 600 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6015 6805 6000 6805
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6015 6805}%
\special{pa 6000 6805}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 6805}%
\special{pa 6067 6825}%
\special{pa 6053 6805}%
\special{pa 6067 6785}%
\special{pa 6000 6805}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 5400 5505 5400 5605 5 0 0 0
% $\cdots$
\put(54.0000,-56.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 5400 5905 5400 6005 5 0 0 0
% $\cdots$
\put(54.0000,-60.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 5905 3600 6005 5 0 0 0
% $\cdots$
\put(36.0000,-60.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 6305 3600 6405 5 0 0 0
% $\cdots$
\put(36.0000,-64.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 2500 1200 2600 5 0 0 0
% $\cfrac{0}{1}$
\put(12.0000,-26.0000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 480 4470 480 4570 5 0 0 0
% $\cfrac{0}{1}$
\put(4.8000,-45.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1870 4470 1870 4570 5 0 0 0
% $\cfrac{1}{1}$
\put(18.7000,-45.7000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1660 3600 1660 3700 5 0 0 0
% $\cfrac{1}{0}$
\put(16.6000,-37.0000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 970 3010 970 3110 5 0 0 0
% $\cfrac{1}{1}$
\put(9.7000,-31.1000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{1}$}}}}%
% STR 2 0 3 0 Black White  
% 4 770 3490 770 3590 5 0 0 0
% $\cfrac{0}{1}$
\put(7.7000,-35.9000){\makebox(0,0){{\color[named]{Black}{$\cfrac{0}{1}$}}}}%
% LINE 0 0 3 0 Black White  
% 4 1200 2800 1500 3700 1500 3700 600 4600
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1200 2800}%
\special{pa 1500 3700}%
\special{fp}%
\special{pa 1500 3700}%
\special{pa 600 4600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6000 6410 4200 6410
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6000 6410}%
\special{pa 4200 6410}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 6410}%
\special{pa 4267 6430}%
\special{pa 4253 6410}%
\special{pa 4267 6390}%
\special{pa 4200 6410}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3950 6150 3800 6000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3950 6150}%
\special{pa 3800 6000}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 6000}%
\special{pa 3833 6061}%
\special{pa 3838 6038}%
\special{pa 3861 6033}%
\special{pa 3800 6000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2600 6405 3000 6005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 6405}%
\special{pa 3000 6005}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 6005}%
\special{pa 2939 6038}%
\special{pa 2962 6043}%
\special{pa 2967 6066}%
\special{pa 3000 6005}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 2850 6250 3000 6400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2850 6250}%
\special{pa 3000 6400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2750 6150 2600 6000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2750 6150}%
\special{pa 2600 6000}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 6000}%
\special{pa 2633 6061}%
\special{pa 2638 6038}%
\special{pa 2661 6033}%
\special{pa 2600 6000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3400 6005 3000 6405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 6005}%
\special{pa 3000 6405}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 6405}%
\special{pa 3061 6372}%
\special{pa 3038 6367}%
\special{pa 3033 6344}%
\special{pa 3000 6405}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 3150 6160 3000 6010
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3150 6160}%
\special{pa 3000 6010}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3250 6260 3400 6410
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3250 6260}%
\special{pa 3400 6410}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 6410}%
\special{pa 3367 6349}%
\special{pa 3362 6372}%
\special{pa 3339 6377}%
\special{pa 3400 6410}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2600 5600 4400 5600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 5600}%
\special{pa 4400 5600}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 5600}%
\special{pa 4333 5580}%
\special{pa 4347 5600}%
\special{pa 4333 5620}%
\special{pa 4400 5600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5850 5750 6000 5600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5850 5750}%
\special{pa 6000 5600}%
\special{fp}%
\special{sh 1}%
\special{pa 6000 5600}%
\special{pa 5939 5633}%
\special{pa 5962 5638}%
\special{pa 5967 5661}%
\special{pa 6000 5600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5600 6000 5750 5850
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5600 6000}%
\special{pa 5750 5850}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5050 5750 5200 5600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5050 5750}%
\special{pa 5200 5600}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 5600}%
\special{pa 5139 5633}%
\special{pa 5162 5638}%
\special{pa 5167 5661}%
\special{pa 5200 5600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4800 6000 4950 5850
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 6000}%
\special{pa 4950 5850}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 5605 5200 6005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 5605}%
\special{pa 5200 6005}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 6005}%
\special{pa 5167 5944}%
\special{pa 5162 5967}%
\special{pa 5139 5972}%
\special{pa 5200 6005}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4650 5750 4800 5600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4650 5750}%
\special{pa 4800 5600}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 5600}%
\special{pa 4739 5633}%
\special{pa 4762 5638}%
\special{pa 4767 5661}%
\special{pa 4800 5600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4400 6000 4550 5850
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 6000}%
\special{pa 4550 5850}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 5605 4800 6005
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 5605}%
\special{pa 4800 6005}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 6005}%
\special{pa 4767 5944}%
\special{pa 4762 5967}%
\special{pa 4739 5972}%
\special{pa 4800 6005}%
\special{fp}%
}}%
\end{picture}}%


==> proof_of_sign_odd.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(65.2000,30.2200)(-1.2000,-32.2700)%
% LINE 2 0 3 0 Black White  
% 4 1000 400 600 1600 1000 400 1400 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 1000 400}%
\special{pa 1400 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 650 1450 1250 1150 1250 1150 800 1000 800 1000 1120 760
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 650 1450}%
\special{pa 1250 1150}%
\special{fp}%
\special{pa 1250 1150}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 1120 760}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 170 1000 270 5 0 0 0
% $\alpha$
\put(10.0000,-2.7000){\makebox(0,0){{\color[named]{Black}{$\alpha$}}}}%
% STR 2 0 3 0 Black White  
% 4 1430 1050 1430 1150 5 0 0 0
% $\gamma$
\put(14.3000,-11.5000){\makebox(0,0){{\color[named]{Black}{$\gamma$}}}}%
% STR 2 0 3 0 Black White  
% 4 1000 1390 1000 1490 5 0 0 0
% $\vdots$
\put(10.0000,-14.9000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 550 880 550 980 5 0 0 0
% $\beta \equiv \cfrac{1}{0}$
\put(5.5000,-9.8000){\makebox(0,0){{\color[named]{Black}{$\beta \equiv \cfrac{1}{0}$}}}}%
% LINE 0 0 3 0 Black White  
% 4 1000 400 800 1000 800 1000 1250 1150
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 400}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 1250 1150}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 2400 800 2800 1200
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 800}%
\special{pa 2800 800}%
\special{pa 2800 1200}%
\special{pa 2400 1200}%
\special{pa 2400 800}%
\special{pa 2800 800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 1400 2800 1600 2800 1600 2800 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1400 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 1599 2800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 1599}%
\special{pa 2800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1600}%
\special{pa 2868 1616}%
\special{pa 2853 1596}%
\special{pa 2865 1576}%
\special{pa 2800 1600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 400 2400 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 2400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 400}%
\special{pa 2467 420}%
\special{pa 2453 400}%
\special{pa 2467 380}%
\special{pa 2400 400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 600 2800 800 2800 800 2800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 600 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 401 2800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 401}%
\special{pa 2800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 400}%
\special{pa 2865 424}%
\special{pa 2853 404}%
\special{pa 2868 384}%
\special{pa 2800 400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 900 2600 1000 5 0 0 0
% $a_{n-2}$
\put(26.0000,-10.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% BOX 0 0 3 0 Black White  
% 2 3800 796 4200 1196
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3800 796}%
\special{pa 4200 796}%
\special{pa 4200 1196}%
\special{pa 3800 1196}%
\special{pa 3800 796}%
\special{pa 4200 796}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 796 4400 796
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 796}%
\special{pa 4400 796}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 796}%
\special{pa 4333 776}%
\special{pa 4347 796}%
\special{pa 4333 816}%
\special{pa 4400 796}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4650 546 4800 396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4650 546}%
\special{pa 4800 396}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 396}%
\special{pa 4739 429}%
\special{pa 4762 434}%
\special{pa 4767 457}%
\special{pa 4800 396}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5800 1596 3800 1596
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 1596}%
\special{pa 3800 1596}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1596}%
\special{pa 3867 1616}%
\special{pa 3853 1596}%
\special{pa 3867 1576}%
\special{pa 3800 1596}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5650 1046 5800 1196
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5650 1046}%
\special{pa 5800 1196}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 1196}%
\special{pa 5767 1135}%
\special{pa 5762 1158}%
\special{pa 5739 1163}%
\special{pa 5800 1196}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 1196 5400 796
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 1196}%
\special{pa 5400 796}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 796}%
\special{pa 5339 829}%
\special{pa 5362 834}%
\special{pa 5367 857}%
\special{pa 5400 796}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 1196 5000 1196
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 1196}%
\special{pa 5000 1196}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1196}%
\special{pa 4933 1176}%
\special{pa 4947 1196}%
\special{pa 4933 1216}%
\special{pa 5000 1196}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 396 5800 396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 396}%
\special{pa 5800 396}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 396}%
\special{pa 5733 376}%
\special{pa 5747 396}%
\special{pa 5733 416}%
\special{pa 5800 396}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5800 1396 5800 1596 5800 1596 5800 1196
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 5800 1396 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 5815 1595 5800 1596
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5815 1595}%
\special{pa 5800 1596}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 1596}%
\special{pa 5868 1612}%
\special{pa 5853 1592}%
\special{pa 5865 1572}%
\special{pa 5800 1596}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5800 796 5400 1196
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 796}%
\special{pa 5400 1196}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1196}%
\special{pa 5461 1163}%
\special{pa 5438 1158}%
\special{pa 5433 1135}%
\special{pa 5400 1196}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 396 3800 396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 396}%
\special{pa 3800 396}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 396}%
\special{pa 3867 416}%
\special{pa 3853 396}%
\special{pa 3867 376}%
\special{pa 3800 396}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 796 4400 396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 796}%
\special{pa 4400 396}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 396}%
\special{pa 4433 457}%
\special{pa 4438 434}%
\special{pa 4461 429}%
\special{pa 4400 396}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 796 4800 796
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 796}%
\special{pa 4800 796}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 796}%
\special{pa 4867 816}%
\special{pa 4853 796}%
\special{pa 4867 776}%
\special{pa 4800 796}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5150 946 5000 796
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5150 946}%
\special{pa 5000 796}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 796}%
\special{pa 5033 857}%
\special{pa 5038 834}%
\special{pa 5061 829}%
\special{pa 5000 796}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 5400 1196 5250 1046 5400 796 5550 946 4400 796 4550 646
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 1196}%
\special{pa 5250 1046}%
\special{fp}%
\special{pa 5400 796}%
\special{pa 5550 946}%
\special{fp}%
\special{pa 4400 796}%
\special{pa 4550 646}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5800 596 5800 796 5800 796 5800 396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 5800 596 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 5815 795 5800 796
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5815 795}%
\special{pa 5800 796}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 796}%
\special{pa 5868 812}%
\special{pa 5853 792}%
\special{pa 5865 772}%
\special{pa 5800 796}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4000 896 4000 996 5 0 0 0
% $a_{n-2}$
\put(40.0000,-9.9600){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 1600 2400 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 2400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1600}%
\special{pa 2467 1620}%
\special{pa 2453 1600}%
\special{pa 2467 1580}%
\special{pa 2400 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1000 2000 600 3200 1000 2000 1400 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 600 3200}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1400 3200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 8 650 3050 1280 2840 1280 2840 790 2630 1280 2840 870 2400 870 2400 1080 2240
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 650 3050}%
\special{pa 1280 2840}%
\special{fp}%
\special{pa 1280 2840}%
\special{pa 790 2630}%
\special{fp}%
\special{pa 1280 2840}%
\special{pa 870 2400}%
\special{fp}%
\special{pa 870 2400}%
\special{pa 1080 2240}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 1790 1000 1890 5 0 0 0
% $\alpha$
\put(10.0000,-18.9000){\makebox(0,0){{\color[named]{Black}{$\alpha$}}}}%
% STR 2 0 3 0 Black White  
% 4 600 2300 600 2400 5 0 0 0
% $\beta \equiv \cfrac{1}{0}$
\put(6.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\beta \equiv \cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 2700 1400 2800 5 0 0 0
% $\gamma$
\put(14.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\gamma$}}}}%
% LINE 0 0 3 0 Black White  
% 4 1000 2000 870 2390 870 2390 1280 2840
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 2000}%
\special{pa 870 2390}%
\special{fp}%
\special{pa 870 2390}%
\special{pa 1280 2840}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 2990 1000 3090 5 0 0 0
% $\vdots$
\put(10.0000,-30.9000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% BOX 0 0 3 0 Black White  
% 2 2400 2400 2800 2800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 2400}%
\special{pa 2800 2400}%
\special{pa 2800 2800}%
\special{pa 2400 2800}%
\special{pa 2400 2400}%
\special{pa 2800 2400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 3000 2800 3200 2800 3200 2800 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 3000 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 3199 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 3199}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2868 3216}%
\special{pa 2853 3196}%
\special{pa 2865 3176}%
\special{pa 2800 3200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 2000 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 2000}%
\special{pa 2800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2000}%
\special{pa 2733 1980}%
\special{pa 2747 2000}%
\special{pa 2733 2020}%
\special{pa 2800 2000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2200 2800 2400 2800 2400 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2200 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 2399 2800 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 2399}%
\special{pa 2800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2400}%
\special{pa 2868 2416}%
\special{pa 2853 2396}%
\special{pa 2865 2376}%
\special{pa 2800 2400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 2500 2600 2600 5 0 0 0
% $a_{n-2}$
\put(26.0000,-26.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% BOX 0 0 3 0 Black White  
% 2 3800 2396 4200 2796
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3800 2396}%
\special{pa 4200 2396}%
\special{pa 4200 2796}%
\special{pa 3800 2796}%
\special{pa 3800 2396}%
\special{pa 4200 2396}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 2396 4200 2396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 2396}%
\special{pa 4200 2396}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2396}%
\special{pa 4267 2416}%
\special{pa 4253 2396}%
\special{pa 4267 2376}%
\special{pa 4200 2396}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4550 2250 4400 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4550 2250}%
\special{pa 4400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2400}%
\special{pa 4461 2367}%
\special{pa 4438 2362}%
\special{pa 4433 2339}%
\special{pa 4400 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6200 3190 3800 3190
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6200 3190}%
\special{pa 3800 3190}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 3190}%
\special{pa 3867 3210}%
\special{pa 3853 3190}%
\special{pa 3867 3170}%
\special{pa 3800 3190}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6050 2640 6200 2790
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6050 2640}%
\special{pa 6200 2790}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2790}%
\special{pa 6167 2729}%
\special{pa 6162 2752}%
\special{pa 6139 2757}%
\special{pa 6200 2790}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5400 2790 5800 2390
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 2790}%
\special{pa 5800 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2390}%
\special{pa 5739 2423}%
\special{pa 5762 2428}%
\special{pa 5767 2451}%
\special{pa 5800 2390}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 2790 5400 2790
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 2790}%
\special{pa 5400 2790}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 2790}%
\special{pa 5333 2770}%
\special{pa 5347 2790}%
\special{pa 5333 2810}%
\special{pa 5400 2790}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6200 2990 6200 3190 6200 3190 6200 2790
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6200 2990 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6215 3189 6200 3190
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6215 3189}%
\special{pa 6200 3190}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 3190}%
\special{pa 6268 3206}%
\special{pa 6253 3186}%
\special{pa 6265 3166}%
\special{pa 6200 3190}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5800 2790 5650 2640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 2790}%
\special{pa 5650 2640}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4650 2140 4800 1990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4650 2140}%
\special{pa 4800 1990}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5800 2390 5950 2540
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 2390}%
\special{pa 5950 2540}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6200 2190 6200 2390 6200 2390 6200 1990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6200 2190 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6215 2389 6200 2390
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6215 2389}%
\special{pa 6200 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2390}%
\special{pa 6268 2406}%
\special{pa 6253 2386}%
\special{pa 6265 2366}%
\special{pa 6200 2390}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4000 2496 4000 2596 5 0 0 0
% $a_{n-2}$
\put(40.0000,-25.9600){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 3200 2400 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 3200}%
\special{pa 2400 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 3200}%
\special{pa 2467 3220}%
\special{pa 2453 3200}%
\special{pa 2467 3180}%
\special{pa 2400 3200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3800 1995 4400 1995
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1995}%
\special{pa 4400 1995}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1995}%
\special{pa 4333 1975}%
\special{pa 4347 1995}%
\special{pa 4333 2015}%
\special{pa 4400 1995}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5400 2400 5200 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 2400}%
\special{pa 5200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2400}%
\special{pa 5267 2420}%
\special{pa 5253 2400}%
\special{pa 5267 2380}%
\special{pa 5200 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5550 2550 5400 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5550 2550}%
\special{pa 5400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 2400}%
\special{pa 5433 2461}%
\special{pa 5438 2438}%
\special{pa 5461 2433}%
\special{pa 5400 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6200 2400 5800 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6200 2400}%
\special{pa 5800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2800}%
\special{pa 5861 2767}%
\special{pa 5838 2762}%
\special{pa 5833 2739}%
\special{pa 5800 2800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5200 2000 6200 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 2000}%
\special{pa 6200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2000}%
\special{pa 6133 1980}%
\special{pa 6147 2000}%
\special{pa 6133 2020}%
\special{pa 6200 2000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5050 2150 5200 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5050 2150}%
\special{pa 5200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2000}%
\special{pa 5139 2033}%
\special{pa 5162 2038}%
\special{pa 5167 2061}%
\special{pa 5200 2000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 2000 4800 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 2000}%
\special{pa 4800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2400}%
\special{pa 4767 2339}%
\special{pa 4762 2362}%
\special{pa 4739 2367}%
\special{pa 4800 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5200 2400 4800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 2400}%
\special{pa 4800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2000}%
\special{pa 4833 2061}%
\special{pa 4838 2038}%
\special{pa 4861 2033}%
\special{pa 4800 2000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4800 2400 4950 2250
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 2400}%
\special{pa 4950 2250}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2200 300 2200 400 5 0 0 0
% $\cdots$
\put(22.0000,-4.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 700 2200 800 5 0 0 0
% $\cdots$
\put(22.0000,-8.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1100 2200 1200 5 0 0 0
% $\cdots$
\put(22.0000,-12.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1500 2200 1600 5 0 0 0
% $\cdots$
\put(22.0000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1900 2200 2000 5 0 0 0
% $\cdots$
\put(22.0000,-20.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2300 2200 2400 5 0 0 0
% $\cdots$
\put(22.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2700 2200 2800 5 0 0 0
% $\cdots$
\put(22.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 3100 2200 3200 5 0 0 0
% $\cdots$
\put(22.0000,-32.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 295 3600 395 5 0 0 0
% $\cdots$
\put(36.0000,-3.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 695 3600 795 5 0 0 0
% $\cdots$
\put(36.0000,-7.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1095 3600 1195 5 0 0 0
% $\cdots$
\put(36.0000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1495 3600 1595 5 0 0 0
% $\cdots$
\put(36.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1895 3600 1995 5 0 0 0
% $\cdots$
\put(36.0000,-19.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 2295 3600 2395 5 0 0 0
% $\cdots$
\put(36.0000,-23.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 2695 3600 2795 5 0 0 0
% $\cdots$
\put(36.0000,-27.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 3095 3600 3195 5 0 0 0
% $\cdots$
\put(36.0000,-31.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1280 2840 650 3050
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1280 2840}%
\special{pa 650 3050}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 1250 1150 1300 1300
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1250 1150}%
\special{pa 1300 1300}%
\special{fp}%
}}%
\end{picture}}%


==> proof_of_sign_odd_10.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(65.2000,30.2200)(-1.2000,-32.2700)%
% LINE 2 0 3 0 Black White  
% 4 1000 400 600 1600 1000 400 1400 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 1000 400}%
\special{pa 1400 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 650 1450 1250 1150 1250 1150 800 1000 800 1000 1120 760
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 650 1450}%
\special{pa 1250 1150}%
\special{fp}%
\special{pa 1250 1150}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 1120 760}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 170 1000 270 5 0 0 0
% $\alpha$
\put(10.0000,-2.7000){\makebox(0,0){{\color[named]{Black}{$\alpha$}}}}%
% STR 2 0 3 0 Black White  
% 4 1430 1050 1430 1150 5 0 0 0
% $\gamma$
\put(14.3000,-11.5000){\makebox(0,0){{\color[named]{Black}{$\gamma$}}}}%
% STR 2 0 3 0 Black White  
% 4 1000 1390 1000 1490 5 0 0 0
% $\vdots$
\put(10.0000,-14.9000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 550 880 550 980 5 0 0 0
% $\beta \equiv \cfrac{1}{0}$
\put(5.5000,-9.8000){\makebox(0,0){{\color[named]{Black}{$\beta \equiv \cfrac{1}{0}$}}}}%
% LINE 0 0 3 0 Black White  
% 4 1000 400 800 1000 800 1000 1250 1150
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 400}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 1250 1150}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 2400 800 2800 1200
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 800}%
\special{pa 2800 800}%
\special{pa 2800 1200}%
\special{pa 2400 1200}%
\special{pa 2400 800}%
\special{pa 2800 800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 1400 2800 1600 2800 1600 2800 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1400 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 1599 2800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 1599}%
\special{pa 2800 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1600}%
\special{pa 2868 1616}%
\special{pa 2853 1596}%
\special{pa 2865 1576}%
\special{pa 2800 1600}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 400 2400 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 2400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 400}%
\special{pa 2467 420}%
\special{pa 2453 400}%
\special{pa 2467 380}%
\special{pa 2400 400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 600 2800 800 2800 800 2800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 600 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 401 2800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 401}%
\special{pa 2800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 400}%
\special{pa 2865 424}%
\special{pa 2853 404}%
\special{pa 2868 384}%
\special{pa 2800 400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 900 2600 1000 5 0 0 0
% $a_{n-2}$
\put(26.0000,-10.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% BOX 0 0 3 0 Black White  
% 2 3800 796 4200 1196
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3800 796}%
\special{pa 4200 796}%
\special{pa 4200 1196}%
\special{pa 3800 1196}%
\special{pa 3800 796}%
\special{pa 4200 796}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 796 4400 796
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 796}%
\special{pa 4400 796}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 796}%
\special{pa 4333 776}%
\special{pa 4347 796}%
\special{pa 4333 816}%
\special{pa 4400 796}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4650 546 4800 396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4650 546}%
\special{pa 4800 396}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 396}%
\special{pa 4739 429}%
\special{pa 4762 434}%
\special{pa 4767 457}%
\special{pa 4800 396}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5800 1596 3800 1596
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 1596}%
\special{pa 3800 1596}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1596}%
\special{pa 3867 1616}%
\special{pa 3853 1596}%
\special{pa 3867 1576}%
\special{pa 3800 1596}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5650 1046 5800 1196
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5650 1046}%
\special{pa 5800 1196}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 1196}%
\special{pa 5767 1135}%
\special{pa 5762 1158}%
\special{pa 5739 1163}%
\special{pa 5800 1196}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 1196 5400 796
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 1196}%
\special{pa 5400 796}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 796}%
\special{pa 5339 829}%
\special{pa 5362 834}%
\special{pa 5367 857}%
\special{pa 5400 796}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 1196 5000 1196
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 1196}%
\special{pa 5000 1196}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1196}%
\special{pa 4933 1176}%
\special{pa 4947 1196}%
\special{pa 4933 1216}%
\special{pa 5000 1196}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 396 5800 396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 396}%
\special{pa 5800 396}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 396}%
\special{pa 5733 376}%
\special{pa 5747 396}%
\special{pa 5733 416}%
\special{pa 5800 396}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5800 1396 5800 1596 5800 1596 5800 1196
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 5800 1396 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 5815 1595 5800 1596
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5815 1595}%
\special{pa 5800 1596}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 1596}%
\special{pa 5868 1612}%
\special{pa 5853 1592}%
\special{pa 5865 1572}%
\special{pa 5800 1596}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5800 796 5400 1196
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 796}%
\special{pa 5400 1196}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1196}%
\special{pa 5461 1163}%
\special{pa 5438 1158}%
\special{pa 5433 1135}%
\special{pa 5400 1196}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 396 3800 396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 396}%
\special{pa 3800 396}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 396}%
\special{pa 3867 416}%
\special{pa 3853 396}%
\special{pa 3867 376}%
\special{pa 3800 396}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 796 4400 396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 796}%
\special{pa 4400 396}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 396}%
\special{pa 4433 457}%
\special{pa 4438 434}%
\special{pa 4461 429}%
\special{pa 4400 396}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 796 4800 796
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 796}%
\special{pa 4800 796}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 796}%
\special{pa 4867 816}%
\special{pa 4853 796}%
\special{pa 4867 776}%
\special{pa 4800 796}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5150 946 5000 796
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5150 946}%
\special{pa 5000 796}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 796}%
\special{pa 5033 857}%
\special{pa 5038 834}%
\special{pa 5061 829}%
\special{pa 5000 796}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 5400 1196 5250 1046 5400 796 5550 946 4400 796 4550 646
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 1196}%
\special{pa 5250 1046}%
\special{fp}%
\special{pa 5400 796}%
\special{pa 5550 946}%
\special{fp}%
\special{pa 4400 796}%
\special{pa 4550 646}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5800 596 5800 796 5800 796 5800 396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 5800 596 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 5815 795 5800 796
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5815 795}%
\special{pa 5800 796}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 796}%
\special{pa 5868 812}%
\special{pa 5853 792}%
\special{pa 5865 772}%
\special{pa 5800 796}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4000 896 4000 996 5 0 0 0
% $a_{n-2}$
\put(40.0000,-9.9600){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 1600 2400 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1600}%
\special{pa 2400 1600}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1600}%
\special{pa 2467 1620}%
\special{pa 2453 1600}%
\special{pa 2467 1580}%
\special{pa 2400 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1000 2000 600 3200 1000 2000 1400 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 600 3200}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1400 3200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 8 650 3050 1280 2840 1280 2840 790 2630 1280 2840 870 2400 870 2400 1080 2240
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 650 3050}%
\special{pa 1280 2840}%
\special{fp}%
\special{pa 1280 2840}%
\special{pa 790 2630}%
\special{fp}%
\special{pa 1280 2840}%
\special{pa 870 2400}%
\special{fp}%
\special{pa 870 2400}%
\special{pa 1080 2240}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 1790 1000 1890 5 0 0 0
% $\alpha$
\put(10.0000,-18.9000){\makebox(0,0){{\color[named]{Black}{$\alpha$}}}}%
% STR 2 0 3 0 Black White  
% 4 600 2300 600 2400 5 0 0 0
% $\beta \equiv \cfrac{1}{0}$
\put(6.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\beta \equiv \cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 2700 1400 2800 5 0 0 0
% $\gamma$
\put(14.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\gamma$}}}}%
% LINE 0 0 3 0 Black White  
% 4 1000 2000 870 2390 870 2390 1280 2840
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 2000}%
\special{pa 870 2390}%
\special{fp}%
\special{pa 870 2390}%
\special{pa 1280 2840}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 2990 1000 3090 5 0 0 0
% $\vdots$
\put(10.0000,-30.9000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% BOX 0 0 3 0 Black White  
% 2 2400 2400 2800 2800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 2400}%
\special{pa 2800 2400}%
\special{pa 2800 2800}%
\special{pa 2400 2800}%
\special{pa 2400 2400}%
\special{pa 2800 2400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 3000 2800 3200 2800 3200 2800 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 3000 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 3199 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 3199}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2868 3216}%
\special{pa 2853 3196}%
\special{pa 2865 3176}%
\special{pa 2800 3200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 2000 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 2000}%
\special{pa 2800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2000}%
\special{pa 2733 1980}%
\special{pa 2747 2000}%
\special{pa 2733 2020}%
\special{pa 2800 2000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2200 2800 2400 2800 2400 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2200 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 2399 2800 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 2399}%
\special{pa 2800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2400}%
\special{pa 2868 2416}%
\special{pa 2853 2396}%
\special{pa 2865 2376}%
\special{pa 2800 2400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 2500 2600 2600 5 0 0 0
% $a_{n-2}$
\put(26.0000,-26.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% BOX 0 0 3 0 Black White  
% 2 3800 2396 4200 2796
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3800 2396}%
\special{pa 4200 2396}%
\special{pa 4200 2796}%
\special{pa 3800 2796}%
\special{pa 3800 2396}%
\special{pa 4200 2396}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 2396 4200 2396
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 2396}%
\special{pa 4200 2396}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 2396}%
\special{pa 4267 2416}%
\special{pa 4253 2396}%
\special{pa 4267 2376}%
\special{pa 4200 2396}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4550 2250 4400 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4550 2250}%
\special{pa 4400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2400}%
\special{pa 4461 2367}%
\special{pa 4438 2362}%
\special{pa 4433 2339}%
\special{pa 4400 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6200 3190 3800 3190
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6200 3190}%
\special{pa 3800 3190}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 3190}%
\special{pa 3867 3210}%
\special{pa 3853 3190}%
\special{pa 3867 3170}%
\special{pa 3800 3190}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6050 2640 6200 2790
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6050 2640}%
\special{pa 6200 2790}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2790}%
\special{pa 6167 2729}%
\special{pa 6162 2752}%
\special{pa 6139 2757}%
\special{pa 6200 2790}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5400 2790 5800 2390
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 2790}%
\special{pa 5800 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2390}%
\special{pa 5739 2423}%
\special{pa 5762 2428}%
\special{pa 5767 2451}%
\special{pa 5800 2390}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 2790 5400 2790
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 2790}%
\special{pa 5400 2790}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 2790}%
\special{pa 5333 2770}%
\special{pa 5347 2790}%
\special{pa 5333 2810}%
\special{pa 5400 2790}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6200 2990 6200 3190 6200 3190 6200 2790
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6200 2990 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6215 3189 6200 3190
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6215 3189}%
\special{pa 6200 3190}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 3190}%
\special{pa 6268 3206}%
\special{pa 6253 3186}%
\special{pa 6265 3166}%
\special{pa 6200 3190}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5800 2790 5650 2640
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 2790}%
\special{pa 5650 2640}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4650 2140 4800 1990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4650 2140}%
\special{pa 4800 1990}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5800 2390 5950 2540
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 2390}%
\special{pa 5950 2540}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6200 2190 6200 2390 6200 2390 6200 1990
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6200 2190 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6215 2389 6200 2390
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6215 2389}%
\special{pa 6200 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2390}%
\special{pa 6268 2406}%
\special{pa 6253 2386}%
\special{pa 6265 2366}%
\special{pa 6200 2390}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4000 2496 4000 2596 5 0 0 0
% $a_{n-2}$
\put(40.0000,-25.9600){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 3200 2400 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 3200}%
\special{pa 2400 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 3200}%
\special{pa 2467 3220}%
\special{pa 2453 3200}%
\special{pa 2467 3180}%
\special{pa 2400 3200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3800 1995 4400 1995
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1995}%
\special{pa 4400 1995}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 1995}%
\special{pa 4333 1975}%
\special{pa 4347 1995}%
\special{pa 4333 2015}%
\special{pa 4400 1995}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5400 2400 5200 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 2400}%
\special{pa 5200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2400}%
\special{pa 5267 2420}%
\special{pa 5253 2400}%
\special{pa 5267 2380}%
\special{pa 5200 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5550 2550 5400 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5550 2550}%
\special{pa 5400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 2400}%
\special{pa 5433 2461}%
\special{pa 5438 2438}%
\special{pa 5461 2433}%
\special{pa 5400 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6200 2400 5800 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6200 2400}%
\special{pa 5800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2800}%
\special{pa 5861 2767}%
\special{pa 5838 2762}%
\special{pa 5833 2739}%
\special{pa 5800 2800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5200 2000 6200 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 2000}%
\special{pa 6200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2000}%
\special{pa 6133 1980}%
\special{pa 6147 2000}%
\special{pa 6133 2020}%
\special{pa 6200 2000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5050 2150 5200 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5050 2150}%
\special{pa 5200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2000}%
\special{pa 5139 2033}%
\special{pa 5162 2038}%
\special{pa 5167 2061}%
\special{pa 5200 2000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 2000 4800 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 2000}%
\special{pa 4800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2400}%
\special{pa 4767 2339}%
\special{pa 4762 2362}%
\special{pa 4739 2367}%
\special{pa 4800 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5200 2400 4800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 2400}%
\special{pa 4800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2000}%
\special{pa 4833 2061}%
\special{pa 4838 2038}%
\special{pa 4861 2033}%
\special{pa 4800 2000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4800 2400 4950 2250
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 2400}%
\special{pa 4950 2250}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2200 300 2200 400 5 0 0 0
% $\cdots$
\put(22.0000,-4.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 700 2200 800 5 0 0 0
% $\cdots$
\put(22.0000,-8.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1100 2200 1200 5 0 0 0
% $\cdots$
\put(22.0000,-12.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1500 2200 1600 5 0 0 0
% $\cdots$
\put(22.0000,-16.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1900 2200 2000 5 0 0 0
% $\cdots$
\put(22.0000,-20.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2300 2200 2400 5 0 0 0
% $\cdots$
\put(22.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2700 2200 2800 5 0 0 0
% $\cdots$
\put(22.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 3100 2200 3200 5 0 0 0
% $\cdots$
\put(22.0000,-32.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 295 3600 395 5 0 0 0
% $\cdots$
\put(36.0000,-3.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 695 3600 795 5 0 0 0
% $\cdots$
\put(36.0000,-7.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1095 3600 1195 5 0 0 0
% $\cdots$
\put(36.0000,-11.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1495 3600 1595 5 0 0 0
% $\cdots$
\put(36.0000,-15.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1895 3600 1995 5 0 0 0
% $\cdots$
\put(36.0000,-19.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 2295 3600 2395 5 0 0 0
% $\cdots$
\put(36.0000,-23.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 2695 3600 2795 5 0 0 0
% $\cdots$
\put(36.0000,-27.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 3095 3600 3195 5 0 0 0
% $\cdots$
\put(36.0000,-31.9500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% LINE 0 0 3 0 Black White  
% 2 1280 2840 650 3050
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1280 2840}%
\special{pa 650 3050}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 1250 1150 1300 1300
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1250 1150}%
\special{pa 1300 1300}%
\special{fp}%
}}%
\end{picture}}%


==> proof_of_sign_odd_not10.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(59.8000,30.2200)(4.3000,-32.2700)%
% LINE 2 0 3 0 Black White  
% 4 1000 400 600 1600 1000 400 1400 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 1000 400}%
\special{pa 1400 1600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 650 1450 1250 1150 1250 1150 800 1000 800 1000 1120 760
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 650 1450}%
\special{pa 1250 1150}%
\special{fp}%
\special{pa 1250 1150}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 1120 760}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 170 1000 270 5 0 0 0
% $\alpha$
\put(10.0000,-2.7000){\makebox(0,0){{\color[named]{Black}{$\alpha$}}}}%
% STR 2 0 3 0 Black White  
% 4 1430 1050 1430 1150 5 0 0 0
% $\gamma$
\put(14.3000,-11.5000){\makebox(0,0){{\color[named]{Black}{$\gamma$}}}}%
% STR 2 0 3 0 Black White  
% 4 1000 1390 1000 1490 5 0 0 0
% $\vdots$
\put(10.0000,-14.9000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 620 880 620 980 5 0 0 0
% $\beta$
\put(6.2000,-9.8000){\makebox(0,0){{\color[named]{Black}{$\beta$}}}}%
% BOX 0 0 3 0 Black White  
% 2 2400 2400 2800 2800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 2400}%
\special{pa 2800 2400}%
\special{pa 2800 2800}%
\special{pa 2400 2800}%
\special{pa 2400 2400}%
\special{pa 2800 2400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 3000 2800 3200 2800 3200 2800 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 3000 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 3199 2800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 3199}%
\special{pa 2800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 3200}%
\special{pa 2868 3216}%
\special{pa 2853 3196}%
\special{pa 2865 3176}%
\special{pa 2800 3200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 2000 2400 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 2000}%
\special{pa 2400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 2000}%
\special{pa 2467 2020}%
\special{pa 2453 2000}%
\special{pa 2467 1980}%
\special{pa 2400 2000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 2200 2800 2400 2800 2400 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 2200 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 2001 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 2001}%
\special{pa 2800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 2000}%
\special{pa 2865 2024}%
\special{pa 2853 2004}%
\special{pa 2868 1984}%
\special{pa 2800 2000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 2500 2600 2600 5 0 0 0
% $a_{n-2}$
\put(26.0000,-26.0000){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% BOX 0 0 3 0 Black White  
% 2 3800 806 4200 1206
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3800 806}%
\special{pa 4200 806}%
\special{pa 4200 1206}%
\special{pa 3800 1206}%
\special{pa 3800 806}%
\special{pa 4200 806}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 806 4200 806
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 806}%
\special{pa 4200 806}%
\special{fp}%
\special{sh 1}%
\special{pa 4200 806}%
\special{pa 4267 826}%
\special{pa 4253 806}%
\special{pa 4267 786}%
\special{pa 4200 806}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5800 1606 3800 1606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 1606}%
\special{pa 3800 1606}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1606}%
\special{pa 3867 1626}%
\special{pa 3853 1606}%
\special{pa 3867 1586}%
\special{pa 3800 1606}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5650 1056 5800 1206
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5650 1056}%
\special{pa 5800 1206}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 1206}%
\special{pa 5767 1145}%
\special{pa 5762 1168}%
\special{pa 5739 1173}%
\special{pa 5800 1206}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5000 1206 5400 806
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5000 1206}%
\special{pa 5400 806}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 806}%
\special{pa 5339 839}%
\special{pa 5362 844}%
\special{pa 5367 867}%
\special{pa 5400 806}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4200 1206 5000 1206
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4200 1206}%
\special{pa 5000 1206}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 1206}%
\special{pa 4933 1186}%
\special{pa 4947 1206}%
\special{pa 4933 1226}%
\special{pa 5000 1206}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5800 400 4800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 400}%
\special{pa 4800 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 400}%
\special{pa 4867 420}%
\special{pa 4853 400}%
\special{pa 4867 380}%
\special{pa 4800 400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5800 1406 5800 1606 5800 1606 5800 1206
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 5800 1406 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 5815 1605 5800 1606
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5815 1605}%
\special{pa 5800 1606}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 1606}%
\special{pa 5868 1622}%
\special{pa 5853 1602}%
\special{pa 5865 1582}%
\special{pa 5800 1606}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5400 1200 5800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 1200}%
\special{pa 5800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 800}%
\special{pa 5739 833}%
\special{pa 5762 838}%
\special{pa 5767 861}%
\special{pa 5800 800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 800 5000 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 800}%
\special{pa 5000 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 800}%
\special{pa 4933 780}%
\special{pa 4947 800}%
\special{pa 4933 820}%
\special{pa 5000 800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5150 956 5000 806
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5150 956}%
\special{pa 5000 806}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4650 556 4800 406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4650 556}%
\special{pa 4800 406}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5400 806 5550 956
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 806}%
\special{pa 5550 956}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 5800 606 5800 806 5800 806 5800 406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 5800 606 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 5815 407 5800 406
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5815 407}%
\special{pa 5800 406}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 406}%
\special{pa 5865 430}%
\special{pa 5853 410}%
\special{pa 5868 390}%
\special{pa 5800 406}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4000 906 4000 1006 5 0 0 0
% $a_{n-2}$
\put(40.0000,-10.0600){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 3200 2400 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 3200}%
\special{pa 2400 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 3200}%
\special{pa 2467 3220}%
\special{pa 2453 3200}%
\special{pa 2467 3180}%
\special{pa 2400 3200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1000 2000 600 3200 1000 2000 1400 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 600 3200}%
\special{fp}%
\special{pa 1000 2000}%
\special{pa 1400 3200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 8 650 3050 1280 2840 1280 2840 790 2630 1280 2840 870 2400 870 2400 1080 2240
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 650 3050}%
\special{pa 1280 2840}%
\special{fp}%
\special{pa 1280 2840}%
\special{pa 790 2630}%
\special{fp}%
\special{pa 1280 2840}%
\special{pa 870 2400}%
\special{fp}%
\special{pa 870 2400}%
\special{pa 1080 2240}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1000 1790 1000 1890 5 0 0 0
% $\alpha$
\put(10.0000,-18.9000){\makebox(0,0){{\color[named]{Black}{$\alpha$}}}}%
% STR 2 0 3 0 Black White  
% 4 670 2300 670 2400 5 0 0 0
% $\beta$
\put(6.7000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\beta$}}}}%
% STR 2 0 3 0 Black White  
% 4 1400 2700 1400 2800 5 0 0 0
% $\gamma$
\put(14.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\gamma$}}}}%
% STR 2 0 3 0 Black White  
% 4 1000 2990 1000 3090 5 0 0 0
% $\vdots$
\put(10.0000,-30.9000){\makebox(0,0){{\color[named]{Black}{$\vdots$}}}}%
% BOX 0 0 3 0 Black White  
% 2 2400 805 2800 1205
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2400 805}%
\special{pa 2800 805}%
\special{pa 2800 1205}%
\special{pa 2400 1205}%
\special{pa 2400 805}%
\special{pa 2800 805}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 1405 2800 1605 2800 1605 2800 1205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1405 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 1604 2800 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 1604}%
\special{pa 2800 1605}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1605}%
\special{pa 2868 1621}%
\special{pa 2853 1601}%
\special{pa 2865 1581}%
\special{pa 2800 1605}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 405 2800 405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 405}%
\special{pa 2800 405}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 405}%
\special{pa 2733 385}%
\special{pa 2747 405}%
\special{pa 2733 425}%
\special{pa 2800 405}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2800 605 2800 805 2800 805 2800 405
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 605 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 2815 804 2800 805
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2815 804}%
\special{pa 2800 805}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 805}%
\special{pa 2868 821}%
\special{pa 2853 801}%
\special{pa 2865 781}%
\special{pa 2800 805}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2600 905 2600 1005 5 0 0 0
% $a_{n-2}$
\put(26.0000,-10.0500){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% BOX 0 0 3 0 Black White  
% 2 3810 2406 4210 2806
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3810 2406}%
\special{pa 4210 2406}%
\special{pa 4210 2806}%
\special{pa 3810 2806}%
\special{pa 3810 2406}%
\special{pa 4210 2406}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4210 2400 4410 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4210 2400}%
\special{pa 4410 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4410 2400}%
\special{pa 4343 2380}%
\special{pa 4357 2400}%
\special{pa 4343 2420}%
\special{pa 4410 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6210 3200 3810 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6210 3200}%
\special{pa 3810 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 3810 3200}%
\special{pa 3877 3220}%
\special{pa 3863 3200}%
\special{pa 3877 3180}%
\special{pa 3810 3200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6060 2650 6210 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6060 2650}%
\special{pa 6210 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 6210 2800}%
\special{pa 6177 2739}%
\special{pa 6172 2762}%
\special{pa 6149 2767}%
\special{pa 6210 2800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5410 2800 5810 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5410 2800}%
\special{pa 5810 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5810 2400}%
\special{pa 5749 2433}%
\special{pa 5772 2438}%
\special{pa 5777 2461}%
\special{pa 5810 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4210 2800 5410 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4210 2800}%
\special{pa 5410 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5410 2800}%
\special{pa 5343 2780}%
\special{pa 5357 2800}%
\special{pa 5343 2820}%
\special{pa 5410 2800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6210 3000 6210 3200 6210 3200 6210 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6210 3000 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6225 3199 6210 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6225 3199}%
\special{pa 6210 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 6210 3200}%
\special{pa 6278 3216}%
\special{pa 6263 3196}%
\special{pa 6275 3176}%
\special{pa 6210 3200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 4410 2400 4560 2250
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4410 2400}%
\special{pa 4560 2250}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 2 5810 2400 5960 2550
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5810 2400}%
\special{pa 5960 2550}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White  
% 4 6210 2200 6210 2400 6210 2400 6210 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 6210 2200 200 200 4.7123890 1.5707963}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 6225 2001 6210 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6225 2001}%
\special{pa 6210 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 6210 2000}%
\special{pa 6275 2024}%
\special{pa 6263 2004}%
\special{pa 6278 1984}%
\special{pa 6210 2000}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4010 2506 4010 2606 5 0 0 0
% $a_{n-2}$
\put(40.1000,-26.0600){\makebox(0,0){{\color[named]{Black}{$a_{n-2}$}}}}%
% VECTOR 2 0 3 0 Black White  
% 2 2800 1605 2400 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1605}%
\special{pa 2400 1605}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1605}%
\special{pa 2467 1625}%
\special{pa 2453 1605}%
\special{pa 2467 1585}%
\special{pa 2400 1605}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 2200 1900 2200 2000 5 0 0 0
% $\cdots$
\put(22.0000,-20.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2300 2200 2400 5 0 0 0
% $\cdots$
\put(22.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 2700 2200 2800 5 0 0 0
% $\cdots$
\put(22.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 3100 2200 3200 5 0 0 0
% $\cdots$
\put(22.0000,-32.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 305 2200 405 5 0 0 0
% $\cdots$
\put(22.0000,-4.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 705 2200 805 5 0 0 0
% $\cdots$
\put(22.0000,-8.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1105 2200 1205 5 0 0 0
% $\cdots$
\put(22.0000,-12.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 2200 1505 2200 1605 5 0 0 0
% $\cdots$
\put(22.0000,-16.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 305 3600 405 5 0 0 0
% $\cdots$
\put(36.0000,-4.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 705 3600 805 5 0 0 0
% $\cdots$
\put(36.0000,-8.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1105 3600 1205 5 0 0 0
% $\cdots$
\put(36.0000,-12.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3600 1505 3600 1605 5 0 0 0
% $\cdots$
\put(36.0000,-16.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3610 1905 3610 2005 5 0 0 0
% $\cdots$
\put(36.1000,-20.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3610 2305 3610 2405 5 0 0 0
% $\cdots$
\put(36.1000,-24.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3610 2705 3610 2805 5 0 0 0
% $\cdots$
\put(36.1000,-28.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3610 3105 3610 3205 5 0 0 0
% $\cdots$
\put(36.1000,-32.0500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1230 640 1230 740 5 0 0 0
% $\cfrac{1}{0}$
\put(12.3000,-7.4000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% STR 2 0 3 0 Black White  
% 4 1200 2120 1200 2220 5 0 0 0
% $\cfrac{1}{0}$
\put(12.0000,-22.2000){\makebox(0,0){{\color[named]{Black}{$\cfrac{1}{0}$}}}}%
% LINE 0 0 3 0 Black White  
% 4 1000 400 1250 1150 1250 1150 650 1450
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 400}%
\special{pa 1250 1150}%
\special{fp}%
\special{pa 1250 1150}%
\special{pa 650 1450}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White  
% 2 1000 2000 1320 2960
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 2000}%
\special{pa 1320 2960}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4550 650 4400 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4550 650}%
\special{pa 4400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 800}%
\special{pa 4461 767}%
\special{pa 4438 762}%
\special{pa 4433 739}%
\special{pa 4400 800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5250 1050 5400 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5250 1050}%
\special{pa 5400 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 1200}%
\special{pa 5367 1139}%
\special{pa 5362 1162}%
\special{pa 5339 1167}%
\special{pa 5400 1200}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 4 3800 400 4400 400 4400 400 4800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 4400 400}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 400}%
\special{pa 4333 380}%
\special{pa 4347 400}%
\special{pa 4333 420}%
\special{pa 4400 400}%
\special{fp}%
\special{pa 4400 400}%
\special{pa 4800 800}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 800}%
\special{pa 4767 739}%
\special{pa 4762 762}%
\special{pa 4739 767}%
\special{pa 4800 800}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4650 2150 4800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4650 2150}%
\special{pa 4800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2000}%
\special{pa 4739 2033}%
\special{pa 4762 2038}%
\special{pa 4767 2061}%
\special{pa 4800 2000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 3800 2000 3800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 2000}%
\special{pa 3800 2000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4400 2000 3800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 2000}%
\special{pa 3800 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 2000}%
\special{pa 3867 2020}%
\special{pa 3853 2000}%
\special{pa 3867 1980}%
\special{pa 3800 2000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 2400 4400 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 2400}%
\special{pa 4400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 4400 2000}%
\special{pa 4433 2061}%
\special{pa 4438 2038}%
\special{pa 4461 2033}%
\special{pa 4400 2000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4950 2250 4800 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4950 2250}%
\special{pa 4800 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 4800 2400}%
\special{pa 4861 2367}%
\special{pa 4838 2362}%
\special{pa 4833 2339}%
\special{pa 4800 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 6200 2000 5200 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 6200 2000}%
\special{pa 5200 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2000}%
\special{pa 5267 2020}%
\special{pa 5253 2000}%
\special{pa 5267 1980}%
\special{pa 5200 2000}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5800 2800 6200 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5800 2800}%
\special{pa 6200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 2400}%
\special{pa 6139 2433}%
\special{pa 6162 2438}%
\special{pa 6167 2461}%
\special{pa 6200 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5200 2400 5400 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5200 2400}%
\special{pa 5400 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 2400}%
\special{pa 5333 2380}%
\special{pa 5347 2400}%
\special{pa 5333 2420}%
\special{pa 5400 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 4800 2000 5200 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4800 2000}%
\special{pa 5200 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 2400}%
\special{pa 5167 2339}%
\special{pa 5162 2362}%
\special{pa 5139 2367}%
\special{pa 5200 2400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 2 5650 2650 5800 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5650 2650}%
\special{pa 5800 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 2800}%
\special{pa 5767 2739}%
\special{pa 5762 2762}%
\special{pa 5739 2767}%
\special{pa 5800 2800}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 5400 2400 5550 2550 5200 2000 5050 2150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 5400 2400}%
\special{pa 5550 2550}%
\special{fp}%
\special{pa 5200 2000}%
\special{pa 5050 2150}%
\special{fp}%
}}%
\end{picture}}%


==> right_and_left_triangle.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(38.0000,7.3500)(6.0000,-13.3500)%
% STR 2 0 3 0 Black White  
% 4 1200 1300 1200 1400 5 0 0 0
% left triagnle
\put(12.0000,-14.0000){\makebox(0,0){{\color[named]{Black}{left triagnle}}}}%
% STR 2 0 3 0 Black White  
% 4 3800 1300 3800 1400 5 0 0 0
% right triangle
\put(38.0000,-14.0000){\makebox(0,0){{\color[named]{Black}{right triangle}}}}%
% LINE 2 0 3 0 Black White  
% 6 600 1200 1800 1000 1800 1000 800 600 800 600 600 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 1800 1000}%
\special{fp}%
\special{pa 1800 1000}%
\special{pa 800 600}%
\special{fp}%
\special{pa 800 600}%
\special{pa 600 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 6 4400 1200 3200 1000 3200 1000 4200 600 4200 600 4400 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4400 1200}%
\special{pa 3200 1000}%
\special{fp}%
\special{pa 3200 1000}%
\special{pa 4200 600}%
\special{fp}%
\special{pa 4200 600}%
\special{pa 4400 1200}%
\special{fp}%
}}%
\end{picture}}%


==> skein_relation.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(28.0000,4.6000)(10.0000,-18.6000)%
% VECTOR 2 0 3 0 Black White  
% 4 2600 1800 2200 1400 2450 1550 2600 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 2200 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1400}%
\special{pa 2233 1461}%
\special{pa 2238 1438}%
\special{pa 2261 1433}%
\special{pa 2200 1400}%
\special{fp}%
\special{pa 2450 1550}%
\special{pa 2600 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 1400}%
\special{pa 2539 1433}%
\special{pa 2562 1438}%
\special{pa 2567 1461}%
\special{pa 2600 1400}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White  
% 4 1000 1800 1400 1400 1150 1550 1000 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 1400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 1400}%
\special{pa 1339 1433}%
\special{pa 1362 1438}%
\special{pa 1367 1461}%
\special{pa 1400 1400}%
\special{fp}%
\special{pa 1150 1550}%
\special{pa 1000 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 1400}%
\special{pa 1033 1461}%
\special{pa 1038 1438}%
\special{pa 1061 1433}%
\special{pa 1000 1400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White  
% 4 1400 1800 1250 1650 2200 1800 2350 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1250 1650}%
\special{fp}%
\special{pa 2200 1800}%
\special{pa 2350 1650}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White  
% 4 3400 1800 3500 1600 3400 1400 3400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 1800}%
\special{pa 3421 1771}%
\special{pa 3442 1743}%
\special{pa 3460 1714}%
\special{pa 3476 1686}%
\special{pa 3489 1657}%
\special{pa 3497 1628}%
\special{pa 3500 1600}%
\special{pa 3497 1571}%
\special{pa 3489 1542}%
\special{pa 3476 1514}%
\special{pa 3460 1485}%
\special{pa 3441 1457}%
\special{pa 3421 1428}%
\special{pa 3400 1400}%
\special{fp}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 3421 1428 3400 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3421 1428}%
\special{pa 3400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1400}%
\special{pa 3424 1465}%
\special{pa 3432 1443}%
\special{pa 3456 1441}%
\special{pa 3400 1400}%
\special{fp}%
}}%
% SPLINE 2 0 3 0 Black White  
% 4 3800 1800 3700 1600 3800 1400 3800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1800}%
\special{pa 3779 1771}%
\special{pa 3758 1743}%
\special{pa 3740 1714}%
\special{pa 3724 1686}%
\special{pa 3711 1657}%
\special{pa 3703 1628}%
\special{pa 3700 1600}%
\special{pa 3703 1571}%
\special{pa 3711 1542}%
\special{pa 3724 1514}%
\special{pa 3740 1485}%
\special{pa 3759 1457}%
\special{pa 3779 1428}%
\special{pa 3800 1400}%
\special{fp}%
}}%
% SARROW 2 0 3 1 Black White  
% 2 3779 1428 3800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3779 1428}%
\special{pa 3800 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 1400}%
\special{pa 3744 1441}%
\special{pa 3768 1443}%
\special{pa 3776 1465}%
\special{pa 3800 1400}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1205 1825 1205 1925 5 0 0 0
% $L_+$
\put(12.0500,-19.2500){\makebox(0,0){{\color[named]{Black}{$L_+$}}}}%
% STR 2 0 3 0 Black White  
% 4 2405 1825 2405 1925 5 0 0 0
% $L_-$
\put(24.0500,-19.2500){\makebox(0,0){{\color[named]{Black}{$L_-$}}}}%
% STR 2 0 3 0 Black White  
% 4 3605 1825 3605 1925 5 0 0 0
% $L_0$
\put(36.0500,-19.2500){\makebox(0,0){{\color[named]{Black}{$L_0$}}}}%
\end{picture}}%


==> two-bridge_knot.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(46.9000,30.0000)(5.1000,-34.0000)%
% CIRCLE 3 0 3 0 Black White  
% 4 1400 1465 1400 1265 1400 1265 1400 1665
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1400 1465 200 200 1.5707963 4.7123890}%
}}%
% CIRCLE 3 0 3 0 Black White  
% 4 1400 665 1400 465 1400 465 1400 865
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1400 665 200 200 1.5707963 4.7123890}%
}}%
% BOX 0 0 3 0 Black White  
% 2 1400 865 1800 1265
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1400 865}%
\special{pa 1800 865}%
\special{pa 1800 1265}%
\special{pa 1400 1265}%
\special{pa 1400 865}%
\special{pa 1800 865}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 2200 465 2600 865
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2200 465}%
\special{pa 2600 465}%
\special{pa 2600 865}%
\special{pa 2200 865}%
\special{pa 2200 465}%
\special{pa 2600 465}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 3000 865 3400 1265
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3000 865}%
\special{pa 3400 865}%
\special{pa 3400 1265}%
\special{pa 3000 1265}%
\special{pa 3000 865}%
\special{pa 3400 865}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 1600 965 1600 1065 5 0 0 0
% $-a_1$
\put(16.0000,-10.6500){\makebox(0,0){{\color[named]{Black}{$-a_1$}}}}%
% STR 2 0 3 0 Black White  
% 4 2400 565 2400 665 5 0 0 0
% $a_2$
\put(24.0000,-6.6500){\makebox(0,0){{\color[named]{Black}{$a_2$}}}}%
% STR 2 0 3 0 Black White  
% 4 3200 965 3200 1065 5 0 0 0
% $-a_3$
\put(32.0000,-10.6500){\makebox(0,0){{\color[named]{Black}{$-a_3$}}}}%
% STR 2 0 3 0 Black White  
% 4 3800 365 3800 465 5 0 0 0
% $\cdots$
\put(38.0000,-4.6500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3800 765 3800 865 5 0 0 0
% $\cdots$
\put(38.0000,-8.6500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3800 1165 3800 1265 5 0 0 0
% $\cdots$
\put(38.0000,-12.6500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3800 1565 3800 1665 5 0 0 0
% $\cdots$
\put(38.0000,-16.6500){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% LINE 3 0 3 0 Black White  
% 26 1400 465 2200 465 2600 465 3400 465 3000 865 2600 865 2200 865 1800 865 3400 865 3600 865 3400 465 3600 465 3600 1265 3400 1265 3000 1265 1800 1265 1400 1665 3600 1665 4000 1665 4200 1665 4000 1265 4200 1265 4000 865 4200 865 4000 465 4200 465
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1400 465}%
\special{pa 2200 465}%
\special{fp}%
\special{pa 2600 465}%
\special{pa 3400 465}%
\special{fp}%
\special{pa 3000 865}%
\special{pa 2600 865}%
\special{fp}%
\special{pa 2200 865}%
\special{pa 1800 865}%
\special{fp}%
\special{pa 3400 865}%
\special{pa 3600 865}%
\special{fp}%
\special{pa 3400 465}%
\special{pa 3600 465}%
\special{fp}%
\special{pa 3600 1265}%
\special{pa 3400 1265}%
\special{fp}%
\special{pa 3000 1265}%
\special{pa 1800 1265}%
\special{fp}%
\special{pa 1400 1665}%
\special{pa 3600 1665}%
\special{fp}%
\special{pa 4000 1665}%
\special{pa 4200 1665}%
\special{fp}%
\special{pa 4000 1265}%
\special{pa 4200 1265}%
\special{fp}%
\special{pa 4000 865}%
\special{pa 4200 865}%
\special{fp}%
\special{pa 4000 465}%
\special{pa 4200 465}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 4200 865 4600 1265
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4200 865}%
\special{pa 4600 865}%
\special{pa 4600 1265}%
\special{pa 4200 1265}%
\special{pa 4200 865}%
\special{pa 4600 865}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 4400 965 4400 1065 5 0 0 0
% $-a_n$
\put(44.0000,-10.6500){\makebox(0,0){{\color[named]{Black}{$-a_n$}}}}%
% CIRCLE 3 0 3 0 Black White  
% 4 4600 665 4600 465 4600 865 4600 465
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 4600 665 200 200 4.7123890 1.5707963}%
}}%
% CIRCLE 3 0 3 0 Black White  
% 4 4600 1465 4600 1265 4600 1665 4600 1265
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 4600 1465 200 200 4.7123890 1.5707963}%
}}%
% LINE 3 0 3 0 Black White  
% 4 4200 465 4600 465 4600 1665 4200 1665
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 4200 465}%
\special{pa 4600 465}%
\special{fp}%
\special{pa 4600 1665}%
\special{pa 4200 1665}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White  
% 4 800 900 800 1000 5 0 0 0
% $n$ is odd.
\put(8.0000,-10.0000){\makebox(0,0){{\color[named]{Black}{$n$ is odd.}}}}%
% BOX 0 0 3 0 Black White  
% 2 2200 2200 2600 2600
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 2200 2200}%
\special{pa 2600 2200}%
\special{pa 2600 2600}%
\special{pa 2200 2600}%
\special{pa 2200 2200}%
\special{pa 2600 2200}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 1400 2600 1800 3000
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1400 2600}%
\special{pa 1800 2600}%
\special{pa 1800 3000}%
\special{pa 1400 3000}%
\special{pa 1400 2600}%
\special{pa 1800 2600}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 3000 3000 3400 2600
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3000 3000}%
\special{pa 3400 3000}%
\special{pa 3400 2600}%
\special{pa 3000 2600}%
\special{pa 3000 3000}%
\special{pa 3400 3000}%
\special{fp}%
}}%
% BOX 0 0 3 0 Black White  
% 2 4200 2190 4600 2590
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 4200 2190}%
\special{pa 4600 2190}%
\special{pa 4600 2590}%
\special{pa 4200 2590}%
\special{pa 4200 2190}%
\special{pa 4600 2190}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White  
% 28 1800 2600 2200 2600 2600 2600 3000 2600 3400 2600 3600 2600 4000 2600 4200 2600 4200 2200 4000 2200 3600 2200 2600 2200 2200 2200 1400 2200 1800 3000 3000 3000 3400 3000 3600 3000 1400 3400 3600 3400 4000 3400 4200 3400 4000 3000 4200 3000 4200 3000 4600 3000 4200 3400 4600 3400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1800 2600}%
\special{pa 2200 2600}%
\special{fp}%
\special{pa 2600 2600}%
\special{pa 3000 2600}%
\special{fp}%
\special{pa 3400 2600}%
\special{pa 3600 2600}%
\special{fp}%
\special{pa 4000 2600}%
\special{pa 4200 2600}%
\special{fp}%
\special{pa 4200 2200}%
\special{pa 4000 2200}%
\special{fp}%
\special{pa 3600 2200}%
\special{pa 2600 2200}%
\special{fp}%
\special{pa 2200 2200}%
\special{pa 1400 2200}%
\special{fp}%
\special{pa 1800 3000}%
\special{pa 3000 3000}%
\special{fp}%
\special{pa 3400 3000}%
\special{pa 3600 3000}%
\special{fp}%
\special{pa 1400 3400}%
\special{pa 3600 3400}%
\special{fp}%
\special{pa 4000 3400}%
\special{pa 4200 3400}%
\special{fp}%
\special{pa 4000 3000}%
\special{pa 4200 3000}%
\special{fp}%
\special{pa 4200 3000}%
\special{pa 4600 3000}%
\special{fp}%
\special{pa 4200 3400}%
\special{pa 4600 3400}%
\special{fp}%
}}%
% CIRCLE 3 0 3 0 Black White  
% 4 1400 3200 1400 3000 1400 3000 1400 3400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1400 3200 200 200 1.5707963 4.7123890}%
}}%
% CIRCLE 3 0 3 0 Black White  
% 4 1400 2400 1400 2200 1400 2200 1400 2600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 1400 2400 200 200 1.5707963 4.7123890}%
}}%
% CIRCLE 3 0 3 0 Black White  
% 4 4600 2800 4600 2600 4600 3000 4600 2600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 4600 2800 200 200 4.7123890 1.5707963}%
}}%
% CIRCLE 3 0 3 0 Black White  
% 4 4600 2800 4600 2200 4600 3400 4600 2200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{ar 4600 2800 600 600 4.7123890 1.5707963}%
}}%
% STR 2 0 3 0 Black White  
% 4 3800 2100 3800 2200 5 0 0 0
% $\cdots$
\put(38.0000,-22.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3800 2500 3800 2600 5 0 0 0
% $\cdots$
\put(38.0000,-26.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3800 2900 3800 3000 5 0 0 0
% $\cdots$
\put(38.0000,-30.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 3800 3300 3800 3400 5 0 0 0
% $\cdots$
\put(38.0000,-34.0000){\makebox(0,0){{\color[named]{Black}{$\cdots$}}}}%
% STR 2 0 3 0 Black White  
% 4 1600 2710 1600 2810 5 0 0 0
% $-a_1$
\put(16.0000,-28.1000){\makebox(0,0){{\color[named]{Black}{$-a_1$}}}}%
% STR 2 0 3 0 Black White  
% 4 2400 2300 2400 2400 5 0 0 0
% $a_2$
\put(24.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$a_2$}}}}%
% STR 2 0 3 0 Black White  
% 4 3200 2710 3200 2810 5 0 0 0
% $-a_3$
\put(32.0000,-28.1000){\makebox(0,0){{\color[named]{Black}{$-a_3$}}}}%
% STR 2 0 3 0 Black White  
% 4 4400 2300 4400 2400 5 0 0 0
% $a_n$
\put(44.0000,-24.0000){\makebox(0,0){{\color[named]{Black}{$a_n$}}}}%
% STR 2 0 3 0 Black White  
% 4 800 2700 800 2800 5 0 0 0
% $n$ is even.
\put(8.0000,-28.0000){\makebox(0,0){{\color[named]{Black}{$n$ is even.}}}}%
\end{picture}}%

